Star clusters in M33: updated UBVRI photometry, ages, metallicities, and masses

The photometric characterization of M33 star clusters is far from complete. In this paper, we present homogeneous $UBVRI$ photometry of 708 star clusters and cluster candidates in M33 based on archival images from the Local Group Galaxies Survey, which covers 0.8 deg$^2$ along the galaxy's major axis. Our photometry includes 387, 563, 616, 580, and 478 objects in the $UBVRI$ bands, respectively, of which 276, 405, 430, 457, and 363 do not have previously published $UBVRI$ photometry. Our photometry is consistent with previous measurements (where available) in all filters. We adopted Sloan Digital Sky Survey $ugriz$ photometry for complementary purposes, as well as Two Micron All-Sky Survey near-infrared $JHK$ photometry where available. We fitted the spectral-energy distributions of 671 star clusters and candidates to derive their ages, metallicities, and masses based on the updated {\sc parsec} simple stellar populations synthesis models. The results of our $\chi^2$ minimization routines show that only 205 of the 671 clusters ($31\%$) are older than 2 Gyr, which represents a much smaller fraction of the cluster population than that in M31 ($56\%$), suggesting that M33 is dominated by young star clusters ($<1$ Gyr). We investigate the mass distributions of the star clusters---both open and globular clusters---in M33, M31, the Milky Way, and the Large Magellanic Cloud. Their mean values are $\log(M_{\rm cl}/M_{\odot})=4.25$, 5.43, 2.72, and 4.18, respectively. The fraction of open to globular clusters is highest in the Milky Way and lowest in M31. Our comparisons of the cluster ages, masses, and metallicities show that our results are basically in agreement with previous studies (where objects in common are available); differences can be traced back to differences in the models adopted, the fitting methods used, and stochastic sampling effects.

==> (inline-0) <==
\begin{deluxetable}{cccccccc}
%\rotate
%\tablenum{1}
\tablecolumns{8} \tablewidth{0pc} \tablecaption{New $UBVRI$ photometry
  of M33 clusters.\label{photo}}

\tablehead{\colhead{Our ID} & \colhead{SR ID} & \colhead{SM ID} &
  \colhead{$U$} &\colhead{$B$} &\colhead{$V$} &\colhead{$R$}
  &\colhead{$I$} \\ \colhead{} &\colhead{} &\colhead{} &\colhead{mag}
  &\colhead{mag} &\colhead{mag} &\colhead{mag} &\colhead{mag} }
\startdata 
    1&  163&     & $  19.353\pm   0.033$ & $  18.127\pm   0.020$ &        \nodata        &        \nodata        &        \nodata        \\
    2&  197&     & $  19.898\pm   0.035$ & $  18.751\pm   0.021$ &        \nodata        & $  17.691\pm   0.019$ & $  17.606\pm   0.029$ \\
    3&  203&     & $  19.951\pm   0.034$ & $  20.596\pm   0.028$ & $  19.954\pm   0.027$ & $  19.634\pm   0.027$ & $  19.204\pm   0.035$ \\
    4&  204&     & $  19.448\pm   0.033$ & $  19.523\pm   0.021$ & $  18.856\pm   0.020$ & $  18.384\pm   0.018$ & $  17.797\pm   0.029$ \\
    5&  284&     & $  19.945\pm   0.034$ & $  18.686\pm   0.020$ & $  17.539\pm   0.018$ & $  16.742\pm   0.017$ &        \nodata        \\
    6&  316&     & $  19.890\pm   0.034$ & $  18.702\pm   0.020$ & $  17.367\pm   0.018$ & $  16.427\pm   0.017$ &        \nodata        \\
    7&  346&     & $  20.331\pm   0.038$ & $  20.078\pm   0.025$ & $  19.400\pm   0.023$ & $  18.935\pm   0.021$ & $  18.310\pm   0.030$ \\
    8&  394&     & $  17.709\pm   0.032$ & $  17.406\pm   0.019$ & $  16.998\pm   0.018$ & $  16.214\pm   0.017$ & $  15.852\pm   0.028$ \\
    9&  405&     & $  20.673\pm   0.044$ & $  20.493\pm   0.034$ &        \nodata        &        \nodata        &        \nodata        \\
   10&  425&     & $  21.152\pm   0.050$ & $  20.518\pm   0.031$ & $  19.286\pm   0.021$ & $  18.401\pm   0.019$ & $  17.606\pm   0.029$ \\
   11&  578&     & $  17.610\pm   0.032$ & $  17.740\pm   0.019$ & $  17.184\pm   0.018$ & $  16.823\pm   0.017$ & $  16.433\pm   0.028$ \\
   12&  608&     & $  19.377\pm   0.032$ & $  20.425\pm   0.040$ &        \nodata        &        \nodata        &        \nodata        \\
   13&  612&     &        \nodata        &        \nodata        &        \nodata        & $  18.663\pm   0.020$ &        \nodata        \\
   14&  621&     & $  19.903\pm   0.035$ & $  19.729\pm   0.023$ & $  18.604\pm   0.020$ & $  17.881\pm   0.018$ & $  17.161\pm   0.028$ \\
   15&  649&     & $  17.505\pm   0.025$ & $  17.526\pm   0.023$ & $  16.650\pm   0.018$ & $  16.167\pm   0.017$ &        \nodata        \\
   16&  651&     & $  19.446\pm   0.034$ & $  19.568\pm   0.023$ & $  19.334\pm   0.022$ & $  18.898\pm   0.022$ & $  18.472\pm   0.032$ \\
   17&  658&     & $  18.616\pm   0.032$ & $  19.711\pm   0.022$ & $  19.574\pm   0.023$ & $  19.045\pm   0.024$ & $  19.417\pm   0.038$ \\
   18&  660&     & $  19.854\pm   0.032$ & $  19.786\pm   0.031$ & $  19.247\pm   0.022$ & $  18.885\pm   0.022$ & $  18.323\pm   0.030$ \\
   19&  665&     & $  18.852\pm   0.026$ & $  19.217\pm   0.020$ & $  18.980\pm   0.020$ &        \nodata        &        \nodata        \\
   20&  667&     & $  19.849\pm   0.036$ & $  20.302\pm   0.040$ & $  19.804\pm   0.030$ & $  19.855\pm   0.035$ & $  19.680\pm   0.047$ \\
   21&  668&     & $  19.490\pm   0.033$ & $  18.469\pm   0.020$ & $  17.232\pm   0.018$ & $  16.342\pm   0.017$ & $  15.227\pm   0.028$ \\
   22&  682&    6& $  20.054\pm   0.035$ & $  20.166\pm   0.026$ & $  19.535\pm   0.027$ & $  19.087\pm   0.027$ & $  18.806\pm   0.041$ \\
   23&  683&     & $  19.754\pm   0.059$ & $  20.067\pm   0.038$ & $  18.916\pm   0.022$ & $  18.155\pm   0.018$ & $  17.414\pm   0.031$ \\
   24&  689&     &        \nodata        &        \nodata        & $  20.338\pm   0.038$ & $  19.927\pm   0.035$ & $  19.505\pm   0.043$ \\
   25&  693&     & $  19.777\pm   0.034$ & $  19.989\pm   0.024$ & $  19.775\pm   0.025$ & $  19.999\pm   0.031$ & $  19.225\pm   0.039$ \\
   26&  695&     & $  17.491\pm   0.032$ & $  16.764\pm   0.019$ & $  15.826\pm   0.018$ & $  15.290\pm   0.017$ & $  14.725\pm   0.028$ \\
   27&  708&     &        \nodata        & $  19.620\pm   0.023$ & $  19.646\pm   0.025$ & $  19.379\pm   0.024$ & $  19.212\pm   0.040$ \\
   28&  714&     &        \nodata        &        \nodata        & $  17.262\pm   0.018$ & $  16.447\pm   0.017$ & $  15.828\pm   0.028$ \\
   29&  716&     &        \nodata        & $  19.509\pm   0.021$ & $  19.128\pm   0.020$ & $  18.663\pm   0.019$ & $  18.831\pm   0.034$ \\
   30&  722&     & $  17.654\pm   0.032$ & $  17.740\pm   0.019$ & $  17.400\pm   0.018$ & $  17.111\pm   0.017$ &        \nodata        \\
   31&  729&     & $  18.246\pm   0.032$ & $  18.309\pm   0.020$ & $  17.728\pm   0.018$ & $  17.354\pm   0.017$ & $  17.062\pm   0.030$ \\
   32&  732&   10&        \nodata        & $  18.990\pm   0.028$ & $  18.117\pm   0.021$ & $  17.397\pm   0.019$ &        \nodata        \\
   33&  734&     & $  17.825\pm   0.032$ & $  17.716\pm   0.019$ & $  17.060\pm   0.018$ & $  16.659\pm   0.017$ & $  16.249\pm   0.028$ \\
   34&  735&     &        \nodata        & $  18.776\pm   0.020$ & $  18.753\pm   0.020$ & $  18.193\pm   0.019$ & $  18.580\pm   0.036$ \\
   35&  752&     &        \nodata        &        \nodata        &        \nodata        &        \nodata        & $  19.492\pm   0.042$ \\
   36&  755&     & $  17.061\pm   0.032$ & $  17.613\pm   0.019$ & $  17.493\pm   0.018$ & $  17.784\pm   0.017$ &        \nodata        \\
   37&  759&     & $  18.156\pm   0.032$ & $  17.968\pm   0.019$ & $  17.248\pm   0.018$ & $  16.827\pm   0.017$ & $  16.036\pm   0.028$ \\
   38&  760&     & $  17.829\pm   0.025$ & $  19.085\pm   0.025$ & $  18.479\pm   0.019$ & $  18.586\pm   0.018$ & $  18.719\pm   0.036$ \\
   39&  785&     & $  17.206\pm   0.032$ & $  17.126\pm   0.019$ & $  16.466\pm   0.018$ & $  16.070\pm   0.017$ &        \nodata        \\
   40&  791&     & $  19.447\pm   0.033$ & $  19.554\pm   0.022$ & $  19.182\pm   0.021$ & $  18.867\pm   0.020$ & $  18.143\pm   0.030$ \\
   41&  805&     & $  16.430\pm   0.032$ & $  16.409\pm   0.019$ & $  15.859\pm   0.018$ & $  15.526\pm   0.017$ &        \nodata        \\
   42&  810&     & $  18.215\pm   0.032$ & $  19.885\pm   0.023$ & $  19.729\pm   0.026$ & $  18.994\pm   0.024$ & $  19.772\pm   0.046$ \\
   43&  811&     & $  18.851\pm   0.033$ & $  18.941\pm   0.020$ & $  18.559\pm   0.019$ & $  18.230\pm   0.018$ & $  17.703\pm   0.029$ \\
   44&  814&     & $  18.689\pm   0.026$ & $  18.780\pm   0.024$ & $  18.295\pm   0.019$ & $  17.906\pm   0.018$ & $  17.534\pm   0.030$ \\
   45&  817&     &        \nodata        &        \nodata        & $  17.578\pm   0.018$ & $  17.406\pm   0.017$ & $  17.302\pm   0.028$ \\
   46&  823&     &        \nodata        & $  19.010\pm   0.020$ & $  18.728\pm   0.020$ & $  18.537\pm   0.019$ & $  18.260\pm   0.029$ \\
   47&  826&     & $  18.575\pm   0.032$ & $  18.191\pm   0.020$ & $  17.415\pm   0.018$ & $  16.925\pm   0.017$ & $  16.420\pm   0.028$ \\
   48&  830&     & $  18.132\pm   0.032$ & $  18.087\pm   0.020$ & $  17.464\pm   0.018$ & $  17.070\pm   0.017$ & $  16.655\pm   0.028$ \\
   49&  835&     &        \nodata        & $  18.588\pm   0.025$ & $  18.334\pm   0.019$ & $  17.872\pm   0.019$ & $  17.860\pm   0.029$ \\
   50&  837&     &        \nodata        & $  19.143\pm   0.025$ & $  17.887\pm   0.018$ & $  17.178\pm   0.017$ & $  16.170\pm   0.028$ \\
   51&  840&     & $  18.425\pm   0.026$ & $  18.851\pm   0.020$ & $  18.449\pm   0.019$ & $  17.978\pm   0.018$ & $  17.363\pm   0.028$ \\
   52&  846&     &        \nodata        & $  18.497\pm   0.024$ & $  17.746\pm   0.018$ & $  17.325\pm   0.017$ & $  16.559\pm   0.028$ \\
   53&  847&     &        \nodata        &        \nodata        &        \nodata        &        \nodata        & $  17.931\pm   0.034$ \\
   54&  849&     & $  21.274\pm   0.071$ & $  20.777\pm   0.048$ & $  19.285\pm   0.024$ & $  18.373\pm   0.019$ & $  17.512\pm   0.031$ \\
   55&  851&     &        \nodata        &        \nodata        &        \nodata        &        \nodata        & $  19.058\pm   0.041$ \\
   56&  852&     & $  18.563\pm   0.026$ & $  19.210\pm   0.021$ & $  19.289\pm   0.021$ & $  19.037\pm   0.023$ & $  19.190\pm   0.035$ \\
   57&  856&     &        \nodata        &        \nodata        &        \nodata        &        \nodata        & $  17.650\pm   0.031$ \\
   58&  858&     & $  18.499\pm   0.026$ & $  19.503\pm   0.021$ & $  19.140\pm   0.021$ & $  18.761\pm   0.023$ &        \nodata        \\
   59&  861&     &        \nodata        &        \nodata        &        \nodata        & $  17.190\pm   0.016$ & $  17.374\pm   0.031$ \\
   60&  863&     & $  17.422\pm   0.055$ & $  17.842\pm   0.021$ & $  17.302\pm   0.022$ & $  16.908\pm   0.027$ & $  15.948\pm   0.070$ \\
   61&  871&     & $  18.149\pm   0.032$ & $  18.106\pm   0.019$ & $  17.782\pm   0.018$ & $  17.546\pm   0.018$ & $  17.211\pm   0.028$ \\
   62&  875&     & $  20.306\pm   0.037$ & $  20.825\pm   0.035$ & $  19.898\pm   0.030$ & $  19.207\pm   0.026$ & $  18.616\pm   0.033$ \\
   63&  883&     &        \nodata        &        \nodata        &        \nodata        &        \nodata        & $  18.789\pm   0.035$ \\
   64&  889&     & $  17.616\pm   0.032$ & $  17.643\pm   0.019$ & $  17.024\pm   0.018$ & $  16.621\pm   0.017$ &        \nodata        \\
   65&  891&     & $  19.363\pm   0.033$ & $  18.220\pm   0.020$ & $  17.121\pm   0.018$ &        \nodata        &        \nodata        \\
   66&  893&     & $  19.320\pm   0.028$ & $  19.486\pm   0.027$ & $  18.914\pm   0.023$ & $  18.836\pm   0.023$ & $  18.632\pm   0.037$ \\
   67&  895&     & $  18.420\pm   0.026$ & $  18.387\pm   0.020$ & $  18.129\pm   0.019$ & $  17.961\pm   0.018$ & $  17.682\pm   0.028$ \\
   68&  902&  486& $  20.178\pm   0.037$ & $  20.117\pm   0.028$ & $  19.682\pm   0.028$ & $  19.334\pm   0.026$ & $  17.790\pm   0.030$ \\
   69&  904&   31& $  20.438\pm   0.037$ & $  20.418\pm   0.028$ & $  20.024\pm   0.027$ & $  19.591\pm   0.027$ & $  18.767\pm   0.036$ \\
   70&  908&     & $  20.042\pm   0.036$ & $  19.996\pm   0.026$ & $  19.608\pm   0.026$ & $  19.613\pm   0.027$ & $  18.818\pm   0.041$ \\
   71&  912&   34& $  20.211\pm   0.036$ & $  20.407\pm   0.028$ & $  19.765\pm   0.027$ & $  19.373\pm   0.026$ & $  18.634\pm   0.032$ \\
   72&  914&     & $  20.035\pm   0.038$ & $  20.123\pm   0.039$ & $  19.778\pm   0.036$ & $  19.563\pm   0.036$ & $  19.331\pm   0.047$ \\
   73&  919&     &        \nodata        & $  17.697\pm   0.019$ & $  17.606\pm   0.018$ & $  17.564\pm   0.017$ & $  17.085\pm   0.028$ \\
   74&  930&  493& $  19.142\pm   0.028$ & $  19.523\pm   0.029$ & $  18.988\pm   0.026$ &        \nodata        &        \nodata        \\
   75&  936&     &        \nodata        &        \nodata        & $  19.068\pm   0.026$ & $  18.533\pm   0.020$ & $  17.670\pm   0.029$ \\
   76&  939&     & $  19.351\pm   0.028$ & $  19.226\pm   0.026$ & $  18.645\pm   0.020$ & $  18.337\pm   0.028$ &        \nodata        \\
   77&  940&     & $  17.694\pm   0.025$ & $  17.625\pm   0.023$ & $  16.978\pm   0.017$ & $  16.558\pm   0.015$ & $  16.161\pm   0.030$ \\
   78&  941&     & $  18.771\pm   0.026$ & $  18.922\pm   0.025$ & $  18.469\pm   0.019$ & $  18.056\pm   0.017$ & $  17.507\pm   0.031$ \\
   79&  946&     &        \nodata        & $  18.968\pm   0.020$ & $  18.950\pm   0.020$ & $  18.290\pm   0.020$ & $  18.833\pm   0.036$ \\
   80&  947&     &        \nodata        & $  19.007\pm   0.020$ & $  19.031\pm   0.020$ & $  18.460\pm   0.020$ & $  18.984\pm   0.037$ \\
   81&  953&     & $  17.928\pm   0.032$ & $  17.804\pm   0.019$ & $  17.135\pm   0.018$ & $  16.735\pm   0.017$ & $  16.344\pm   0.028$ \\
   82&  955&     & $  18.858\pm   0.032$ & $  19.359\pm   0.021$ & $  19.137\pm   0.021$ & $  18.884\pm   0.022$ & $  18.487\pm   0.032$ \\
   83&  956&   40& $  19.650\pm   0.034$ & $  19.649\pm   0.023$ & $  19.017\pm   0.021$ & $  18.549\pm   0.020$ & $  18.045\pm   0.030$ \\
   84&  960&     &        \nodata        &        \nodata        & $  18.356\pm   0.019$ &        \nodata        &        \nodata        \\
   85&  962&     & $  18.486\pm   0.026$ & $  17.629\pm   0.023$ & $  16.253\pm   0.017$ & $  15.229\pm   0.015$ &        \nodata        \\
   86&  968&  496& $  17.843\pm   0.032$ & $  17.976\pm   0.019$ & $  17.651\pm   0.018$ & $  17.500\pm   0.016$ &        \nodata        \\
   87&  972&   42&        \nodata        &        \nodata        & $  18.372\pm   0.020$ & $  18.050\pm   0.018$ & $  17.323\pm   0.029$ \\
   88&  980&     & $  18.149\pm   0.032$ & $  18.018\pm   0.020$ & $  17.377\pm   0.018$ & $  16.987\pm   0.017$ & $  16.569\pm   0.028$ \\
   89&  981&     & $  18.184\pm   0.032$ & $  18.292\pm   0.020$ & $  17.899\pm   0.019$ & $  18.128\pm   0.017$ &        \nodata        \\
   90&  983&     &        \nodata        & $  18.847\pm   0.020$ & $  18.767\pm   0.020$ &        \nodata        & $  18.786\pm   0.032$ \\
   91&  986&     &        \nodata        & $  16.339\pm   0.019$ & $  16.187\pm   0.018$ & $  16.055\pm   0.017$ & $  15.863\pm   0.028$ \\
   92& 1001&  499& $  20.210\pm   0.040$ & $  20.064\pm   0.029$ & $  19.613\pm   0.029$ & $  19.483\pm   0.027$ & $  18.873\pm   0.033$ \\
   93& 1009&     & $  18.230\pm   0.032$ & $  17.916\pm   0.019$ & $  16.791\pm   0.018$ & $  16.666\pm   0.017$ & $  15.805\pm   0.028$ \\
   94& 1012&     &        \nodata        & $  19.222\pm   0.028$ & $  18.641\pm   0.021$ & $  18.491\pm   0.021$ & $  18.132\pm   0.034$ \\
   95& 1013&  500&        \nodata        & $  18.874\pm   0.025$ & $  18.822\pm   0.020$ & $  18.953\pm   0.022$ & $  18.932\pm   0.034$ \\
   96& 1020&     & $  19.848\pm   0.035$ & $  19.335\pm   0.030$ & $  18.249\pm   0.019$ & $  17.441\pm   0.016$ & $  16.650\pm   0.030$ \\
   97& 1021&     &        \nodata        &        \nodata        & $  18.780\pm   0.020$ &        \nodata        &        \nodata        \\
   98& 1022&   45& $  20.008\pm   0.035$ &        \nodata        &        \nodata        &        \nodata        &        \nodata        \\
   99& 1024&  501& $  19.625\pm   0.035$ & $  19.863\pm   0.024$ & $  19.470\pm   0.023$ & $  18.857\pm   0.022$ & $  18.594\pm   0.031$ \\
  100& 1028&  502&        \nodata        & $  21.034\pm   0.043$ & $  20.411\pm   0.039$ & $  19.873\pm   0.037$ & $  19.388\pm   0.045$ \\
  101& 1029&  503&        \nodata        & $  20.766\pm   0.032$ & $  20.153\pm   0.035$ & $  19.871\pm   0.037$ & $  19.632\pm   0.047$ \\
  102& 1030&     & $  17.105\pm   0.032$ & $  18.441\pm   0.020$ & $  18.024\pm   0.019$ & $  17.321\pm   0.018$ &        \nodata        \\
  103& 1031&   49& $  19.330\pm   0.033$ & $  19.120\pm   0.021$ & $  18.292\pm   0.019$ & $  17.753\pm   0.018$ & $  17.128\pm   0.028$ \\
  104& 1041&  504& $  19.904\pm   0.036$ & $  19.516\pm   0.033$ & $  19.187\pm   0.026$ & $  18.681\pm   0.022$ &        \nodata        \\
  105& 1049&   52& $  20.060\pm   0.037$ & $  19.958\pm   0.026$ & $  19.771\pm   0.024$ & $  19.201\pm   0.023$ & $  18.364\pm   0.032$ \\
  106& 1052&  505&        \nodata        &        \nodata        &        \nodata        & $  19.209\pm   0.026$ &        \nodata        \\
  107& 1059&     & $  18.419\pm   0.032$ & $  18.398\pm   0.020$ & $  17.755\pm   0.018$ & $  17.362\pm   0.017$ & $  16.953\pm   0.028$ \\
  108& 1066&   53& $  18.416\pm   0.032$ & $  18.530\pm   0.020$ & $  18.223\pm   0.019$ & $  17.958\pm   0.018$ &        \nodata        \\
  109& 1074&     & $  19.866\pm   0.035$ & $  19.838\pm   0.024$ & $  19.432\pm   0.023$ & $  18.719\pm   0.023$ & $  18.444\pm   0.033$ \\
  110& 1080&   54& $  20.312\pm   0.036$ & $  20.049\pm   0.024$ & $  19.459\pm   0.023$ & $  18.993\pm   0.023$ & $  18.450\pm   0.032$ \\
  111& 1083&     & $  19.393\pm   0.033$ & $  18.216\pm   0.020$ & $  17.154\pm   0.018$ & $  16.062\pm   0.017$ &        \nodata        \\
  112& 1087&     &        \nodata        & $  19.597\pm   0.027$ & $  19.100\pm   0.022$ &        \nodata        &        \nodata        \\
  113& 1088&     & $  19.655\pm   0.032$ &        \nodata        &        \nodata        & $  18.307\pm   0.019$ & $  17.566\pm   0.029$ \\
  114& 1090&     & $  20.059\pm   0.036$ & $  20.012\pm   0.025$ & $  18.800\pm   0.020$ & $  18.065\pm   0.018$ & $  17.192\pm   0.028$ \\
  115& 1102&   57& $  19.637\pm   0.028$ & $  19.179\pm   0.021$ & $  18.559\pm   0.019$ & $  18.196\pm   0.017$ &        \nodata        \\
  116& 1103&     & $  17.165\pm   0.032$ & $  17.491\pm   0.019$ & $  17.321\pm   0.018$ & $  17.150\pm   0.017$ & $  16.900\pm   0.028$ \\
  117& 1111&     & $  17.106\pm   0.025$ & $  17.545\pm   0.019$ & $  17.494\pm   0.019$ & $  17.330\pm   0.018$ &        \nodata        \\
  118& 1112&     & $  16.945\pm   0.025$ & $  17.474\pm   0.023$ & $  17.229\pm   0.017$ & $  16.840\pm   0.017$ & $  16.548\pm   0.030$ \\
  119& 1114&     & $  18.966\pm   0.027$ & $  19.275\pm   0.026$ & $  18.925\pm   0.020$ & $  18.597\pm   0.019$ & $  18.211\pm   0.033$ \\
  120& 1115&     & $  17.058\pm   0.025$ & $  17.483\pm   0.023$ & $  16.469\pm   0.017$ & $  16.438\pm   0.015$ &        \nodata        \\
  121& 1122&  508&        \nodata        & $  18.563\pm   0.020$ & $  18.326\pm   0.019$ & $  18.181\pm   0.018$ & $  17.590\pm   0.029$ \\
  122& 1124&  511& $  18.744\pm   0.026$ & $  19.114\pm   0.025$ & $  18.808\pm   0.020$ & $  18.534\pm   0.019$ & $  17.903\pm   0.030$ \\
  123& 1125&     & $  21.023\pm   0.068$ & $  20.655\pm   0.039$ & $  19.575\pm   0.028$ & $  18.781\pm   0.029$ & $  17.804\pm   0.070$ \\
  124& 1126&     & $  20.122\pm   0.035$ & $  20.201\pm   0.024$ & $  19.703\pm   0.023$ & $  19.152\pm   0.022$ & $  18.045\pm   0.029$ \\
  125& 1129&   63& $  19.791\pm   0.032$ & $  19.524\pm   0.031$ & $  19.146\pm   0.026$ & $  19.063\pm   0.023$ & $  18.738\pm   0.037$ \\
  126& 1133&   66& $  18.089\pm   0.025$ & $  18.406\pm   0.024$ &        \nodata        &        \nodata        &        \nodata        \\
  127& 1134&   68& $  18.619\pm   0.027$ & $  18.872\pm   0.025$ & $  18.611\pm   0.020$ &        \nodata        &        \nodata        \\
  128& 1138&     & $  17.549\pm   0.025$ & $  17.622\pm   0.023$ & $  17.035\pm   0.017$ & $  16.285\pm   0.015$ & $  16.268\pm   0.030$ \\
  129& 1139&     & $  17.189\pm   0.032$ & $  17.501\pm   0.019$ & $  17.213\pm   0.018$ & $  16.918\pm   0.017$ &        \nodata        \\
  130& 1143&     & $  20.304\pm   0.037$ & $  20.276\pm   0.027$ & $  19.473\pm   0.027$ & $  19.174\pm   0.027$ & $  18.600\pm   0.034$ \\
  131& 1144&     &        \nodata        &        \nodata        &        \nodata        &        \nodata        & $  18.189\pm   0.033$ \\
  132& 1146&     &        \nodata        & $  19.083\pm   0.025$ & $  18.908\pm   0.020$ & $  18.656\pm   0.018$ & $  18.096\pm   0.031$ \\
  133& 1147&     & $  19.864\pm   0.034$ & $  19.892\pm   0.033$ & $  19.868\pm   0.030$ & $  19.344\pm   0.032$ &        \nodata        \\
  134& 1148&   74& $  19.308\pm   0.029$ & $  19.229\pm   0.029$ & $  19.026\pm   0.025$ & $  18.629\pm   0.023$ & $  18.410\pm   0.036$ \\
  135& 1149&  515& $  19.487\pm   0.029$ & $  19.407\pm   0.028$ & $  19.238\pm   0.023$ &        \nodata        &        \nodata        \\
  136& 1150&     & $  19.500\pm   0.032$ & $  19.755\pm   0.033$ & $  19.431\pm   0.030$ & $  19.169\pm   0.030$ & $  19.063\pm   0.042$ \\
  137& 1152&   75& $  20.117\pm   0.037$ & $  20.059\pm   0.026$ & $  19.715\pm   0.024$ & $  19.365\pm   0.024$ & $  18.684\pm   0.036$ \\
  138& 1154&     &        \nodata        & $  19.115\pm   0.028$ & $  18.580\pm   0.022$ & $  18.057\pm   0.019$ &        \nodata        \\
  139& 1161&   77& $  19.041\pm   0.033$ & $  18.942\pm   0.020$ & $  18.289\pm   0.019$ & $  17.690\pm   0.016$ &        \nodata        \\
  140& 1162&     & $  20.110\pm   0.058$ & $  20.823\pm   0.040$ & $  20.383\pm   0.041$ & $  20.219\pm   0.046$ & $  19.482\pm   0.078$ \\
  141& 1163&     & $  17.954\pm   0.032$ & $  18.423\pm   0.020$ & $  18.273\pm   0.019$ & $  18.010\pm   0.018$ & $  17.567\pm   0.032$ \\
  142& 1166&     & $  19.898\pm   0.036$ & $  19.895\pm   0.025$ & $  19.641\pm   0.027$ & $  19.357\pm   0.028$ &        \nodata        \\
  143& 1169&     &        \nodata        &        \nodata        &        \nodata        & $  18.462\pm   0.021$ &        \nodata        \\
  144& 1170&  523&        \nodata        & $  18.127\pm   0.020$ & $  17.852\pm   0.019$ & $  18.040\pm   0.017$ &        \nodata        \\
  145& 1175&   86&        \nodata        & $  19.082\pm   0.025$ & $  18.623\pm   0.019$ & $  18.235\pm   0.019$ &        \nodata        \\
  146& 1179&   87& $  19.205\pm   0.027$ & $  19.239\pm   0.026$ & $  18.529\pm   0.019$ & $  17.913\pm   0.017$ &        \nodata        \\
  147& 1180&     &        \nodata        & $  19.250\pm   0.026$ & $  18.778\pm   0.022$ &        \nodata        &        \nodata        \\
  148& 1181&  524& $  19.213\pm   0.033$ & $  19.240\pm   0.021$ &        \nodata        & $  18.385\pm   0.019$ & $  17.626\pm   0.029$ \\
  149& 1182&     &        \nodata        &        \nodata        &        \nodata        &        \nodata        & $  19.282\pm   0.046$ \\
  150& 1184&     & $  16.526\pm   0.025$ & $  16.822\pm   0.023$ & $  16.522\pm   0.018$ & $  16.406\pm   0.017$ & $  15.865\pm   0.028$ \\
  151& 1185&  525& $  18.731\pm   0.033$ & $  18.551\pm   0.020$ & $  17.934\pm   0.018$ & $  17.520\pm   0.017$ & $  17.184\pm   0.030$ \\
  152& 1188&     & $  18.645\pm   0.026$ & $  17.493\pm   0.023$ & $  16.587\pm   0.017$ & $  15.688\pm   0.015$ &        \nodata        \\
  153& 1190&     & $  18.295\pm   0.032$ & $  18.528\pm   0.020$ & $  18.352\pm   0.019$ & $  18.235\pm   0.018$ & $  17.615\pm   0.029$ \\
  154& 1196&     & $  18.717\pm   0.032$ & $  18.535\pm   0.020$ & $  17.856\pm   0.018$ & $  17.421\pm   0.017$ & $  17.003\pm   0.028$ \\
  155& 1197&     & $  18.888\pm   0.026$ & $  17.706\pm   0.023$ & $  16.544\pm   0.017$ & $  15.749\pm   0.015$ & $  15.309\pm   0.070$ \\
  156& 1199&   93&        \nodata        & $  17.698\pm   0.024$ & $  17.316\pm   0.018$ &        \nodata        &        \nodata        \\
  157& 1200&     &        \nodata        &        \nodata        & $  19.240\pm   0.027$ & $  19.253\pm   0.031$ & $  19.060\pm   0.044$ \\
  158& 1203&   95&        \nodata        & $  17.681\pm   0.024$ & $  16.977\pm   0.017$ &        \nodata        &        \nodata        \\
  159& 1204&     & $  19.000\pm   0.033$ & $  19.584\pm   0.022$ & $  19.192\pm   0.024$ & $  18.937\pm   0.022$ & $  18.536\pm   0.030$ \\
  160& 1207&     & $  15.792\pm   0.025$ & $  16.671\pm   0.023$ & $  16.643\pm   0.017$ & $  16.657\pm   0.015$ & $  16.580\pm   0.030$ \\
  161& 1208&     &        \nodata        & $  20.018\pm   0.033$ & $  20.181\pm   0.034$ & $  20.001\pm   0.036$ & $  19.863\pm   0.049$ \\
  162& 1214&  526& $  19.623\pm   0.033$ & $  19.542\pm   0.028$ & $  19.374\pm   0.021$ & $  19.076\pm   0.020$ &        \nodata        \\
  163& 1215&   98&        \nodata        & $  18.347\pm   0.024$ & $  18.007\pm   0.019$ & $  17.801\pm   0.018$ & $  19.255\pm   0.041$ \\
  164& 1219&  528& $  19.330\pm   0.028$ & $  19.634\pm   0.030$ &        \nodata        &        \nodata        &        \nodata        \\
  165& 1224&     &        \nodata        & $  19.015\pm   0.026$ & $  18.394\pm   0.020$ & $  17.853\pm   0.018$ &        \nodata        \\
  166& 1226&     &        \nodata        & $  19.615\pm   0.029$ & $  19.375\pm   0.024$ & $  19.181\pm   0.025$ &        \nodata        \\
  167& 1230&  102& $  18.766\pm   0.033$ & $  18.583\pm   0.020$ & $  17.916\pm   0.019$ & $  17.439\pm   0.018$ & $  17.057\pm   0.031$ \\
  168& 1232&  531&        \nodata        & $  18.569\pm   0.024$ & $  18.365\pm   0.018$ & $  18.153\pm   0.017$ & $  17.759\pm   0.031$ \\
  169& 1233&  103& $  19.154\pm   0.028$ & $  19.086\pm   0.026$ & $  18.541\pm   0.020$ & $  18.158\pm   0.018$ & $  17.676\pm   0.032$ \\
  170& 1235&  106& $  19.038\pm   0.027$ & $  19.114\pm   0.025$ & $  18.695\pm   0.020$ & $  18.383\pm   0.019$ &        \nodata        \\
  171& 1237&  109& $  19.436\pm   0.030$ & $  19.558\pm   0.030$ & $  19.228\pm   0.026$ & $  18.915\pm   0.025$ & $  18.642\pm   0.037$ \\
  172& 1239&  110&        \nodata        & $  18.092\pm   0.025$ & $  17.648\pm   0.019$ & $  17.267\pm   0.016$ &        \nodata        \\
  173& 1241&  532& $  18.835\pm   0.026$ & $  18.926\pm   0.025$ & $  18.534\pm   0.019$ & $  18.281\pm   0.018$ & $  17.755\pm   0.029$ \\
  174& 1244&     & $  19.325\pm   0.030$ & $  19.845\pm   0.033$ & $  19.055\pm   0.026$ & $  18.588\pm   0.024$ & $  18.067\pm   0.035$ \\
  175& 1249&  114& $  18.560\pm   0.032$ & $  18.928\pm   0.020$ & $  18.792\pm   0.020$ & $  18.722\pm   0.019$ & $  18.613\pm   0.033$ \\
  176& 1251&  533&        \nodata        &        \nodata        &        \nodata        & $  19.738\pm   0.031$ & $  19.465\pm   0.037$ \\
  177& 1255&  117& $  19.396\pm   0.028$ & $  19.187\pm   0.026$ & $  18.631\pm   0.020$ & $  18.058\pm   0.018$ &        \nodata        \\
  178& 1258&  121& $  19.286\pm   0.029$ & $  19.160\pm   0.027$ & $  18.580\pm   0.021$ & $  18.188\pm   0.019$ & $  17.641\pm   0.032$ \\
  179& 1262&  122& $  18.797\pm   0.027$ & $  18.800\pm   0.025$ & $  18.369\pm   0.020$ & $  17.983\pm   0.018$ & $  17.487\pm   0.031$ \\
  180& 1265&  537& $  18.201\pm   0.025$ & $  18.458\pm   0.020$ & $  18.306\pm   0.019$ & $  18.224\pm   0.018$ & $  17.731\pm   0.029$ \\
  181& 1268&  124& $  18.993\pm   0.027$ &        \nodata        & $  18.434\pm   0.019$ &        \nodata        &        \nodata        \\
  182& 1271&     & $  17.777\pm   0.025$ & $  18.155\pm   0.024$ & $  17.834\pm   0.018$ & $  17.412\pm   0.017$ &        \nodata        \\
  183& 1273&  126&        \nodata        &        \nodata        & $  17.713\pm   0.019$ &        \nodata        & $  17.090\pm   0.031$ \\
  184& 1275&     &        \nodata        &        \nodata        & $  19.152\pm   0.022$ &        \nodata        & $  18.510\pm   0.038$ \\
  185& 1276&     & $  16.576\pm   0.025$ & $  17.239\pm   0.023$ & $  17.098\pm   0.017$ & $  16.683\pm   0.015$ & $  16.568\pm   0.030$ \\
  186& 1282&     & $  19.770\pm   0.034$ & $  19.948\pm   0.023$ & $  19.575\pm   0.022$ & $  19.243\pm   0.021$ & $  18.810\pm   0.030$ \\
  187& 1283&  539& $  19.808\pm   0.034$ & $  20.061\pm   0.026$ & $  19.543\pm   0.027$ & $  19.166\pm   0.027$ &        \nodata        \\
  188& 1286&     &        \nodata        & $  19.410\pm   0.025$ & $  19.223\pm   0.027$ & $  18.889\pm   0.023$ &        \nodata        \\
  189& 1289&  541& $  21.306\pm   0.053$ & $  21.209\pm   0.045$ & $  20.736\pm   0.046$ &        \nodata        &        \nodata        \\
  190& 1290&     & $  19.540\pm   0.029$ &        \nodata        & $  19.165\pm   0.026$ & $  18.896\pm   0.026$ & $  19.123\pm   0.039$ \\
  191& 1295&     & $  17.375\pm   0.025$ & $  17.026\pm   0.019$ & $  16.729\pm   0.018$ & $  16.567\pm   0.017$ & $  15.958\pm   0.028$ \\
  192& 1296&     &        \nodata        &        \nodata        & $  18.409\pm   0.019$ & $  18.277\pm   0.017$ &        \nodata        \\
  193& 1297&  136& $  18.762\pm   0.027$ & $  18.888\pm   0.025$ & $  18.444\pm   0.019$ & $  18.148\pm   0.018$ & $  17.655\pm   0.031$ \\
  194& 1300&     & $  18.794\pm   0.026$ & $  19.595\pm   0.028$ & $  19.527\pm   0.025$ & $  19.473\pm   0.028$ & $  19.273\pm   0.043$ \\
  195& 1302&     & $  18.015\pm   0.026$ & $  19.372\pm   0.025$ & $  19.273\pm   0.021$ & $  18.595\pm   0.020$ &        \nodata        \\
  196& 1303&  138& $  18.891\pm   0.027$ & $  19.119\pm   0.026$ & $  18.675\pm   0.020$ & $  18.302\pm   0.018$ & $  17.889\pm   0.032$ \\
  197& 1305&     &        \nodata        &        \nodata        &        \nodata        &        \nodata        & $  16.185\pm   0.030$ \\
  198& 1306&     & $  17.885\pm   0.032$ & $  17.436\pm   0.019$ & $  17.111\pm   0.018$ & $  16.347\pm   0.017$ & $  15.929\pm   0.028$ \\
  199& 1307&     & $  19.987\pm   0.036$ & $  19.877\pm   0.036$ & $  19.363\pm   0.030$ &        \nodata        &        \nodata        \\
  200& 1311&     &        \nodata        & $  17.080\pm   0.023$ & $  16.738\pm   0.018$ &        \nodata        &        \nodata        \\
  201& 1312&     &        \nodata        &        \nodata        & $  16.106\pm   0.017$ & $  15.661\pm   0.017$ & $  15.294\pm   0.028$ \\
  202& 1315&     & $  18.997\pm   0.027$ & $  19.086\pm   0.027$ & $  18.781\pm   0.022$ & $  18.643\pm   0.022$ & $  18.511\pm   0.035$ \\
  203& 1317&     & $  18.893\pm   0.033$ & $  18.173\pm   0.020$ & $  17.288\pm   0.018$ & $  16.748\pm   0.017$ & $  16.256\pm   0.028$ \\
  204& 1319&  141&        \nodata        &        \nodata        & $  17.649\pm   0.018$ & $  17.221\pm   0.017$ & $  16.710\pm   0.028$ \\
  205& 1320&     & $  20.473\pm   0.044$ & $  20.335\pm   0.042$ & $  19.790\pm   0.036$ & $  19.174\pm   0.031$ & $  18.375\pm   0.037$ \\
  206& 1322&     & $  17.945\pm   0.025$ & $  17.848\pm   0.023$ & $  17.136\pm   0.017$ & $  16.685\pm   0.015$ & $  16.630\pm   0.030$ \\
  207& 1323&  543& $  20.276\pm   0.038$ & $  20.226\pm   0.028$ & $  19.879\pm   0.029$ & $  19.608\pm   0.030$ & $  19.373\pm   0.037$ \\
  208& 1324&  143&        \nodata        &        \nodata        &        \nodata        & $  16.608\pm   0.015$ & $  16.821\pm   0.070$ \\
  209& 1328&  146&        \nodata        & $  18.890\pm   0.026$ & $  18.548\pm   0.021$ & $  18.441\pm   0.029$ &        \nodata        \\
  210& 1329&     & $  19.310\pm   0.028$ & $  19.567\pm   0.028$ & $  19.330\pm   0.024$ & $  19.182\pm   0.023$ & $  18.894\pm   0.037$ \\
  211& 1330&  147& $  19.431\pm   0.028$ & $  19.386\pm   0.026$ & $  18.657\pm   0.020$ & $  18.069\pm   0.017$ &        \nodata        \\
  212& 1331&  544& $  20.122\pm   0.036$ & $  20.233\pm   0.027$ & $  19.809\pm   0.027$ & $  19.350\pm   0.025$ & $  18.516\pm   0.030$ \\
  213& 1332&     &        \nodata        &        \nodata        & $  18.513\pm   0.020$ & $  18.281\pm   0.019$ & $  17.913\pm   0.030$ \\
  214& 1333&     & $  17.032\pm   0.025$ & $  17.052\pm   0.023$ & $  16.233\pm   0.017$ & $  15.376\pm   0.015$ &        \nodata        \\
  215& 1334&     &        \nodata        &        \nodata        &        \nodata        & $  19.031\pm   0.023$ &        \nodata        \\
  216& 1335&     & $  19.649\pm   0.034$ & $  19.567\pm   0.032$ & $  19.421\pm   0.025$ & $  18.920\pm   0.023$ & $  18.264\pm   0.033$ \\
  217& 1336&     & $  18.769\pm   0.026$ & $  18.976\pm   0.025$ & $  18.520\pm   0.020$ & $  17.943\pm   0.018$ &        \nodata        \\
  218& 1339&     & $  17.620\pm   0.025$ & $  18.333\pm   0.019$ & $  18.053\pm   0.018$ & $  17.792\pm   0.017$ & $  16.972\pm   0.028$ \\
  219& 1342&     &        \nodata        &        \nodata        & $  17.051\pm   0.018$ &        \nodata        &        \nodata        \\
  220& 1348&     & $  19.937\pm   0.031$ & $  19.941\pm   0.032$ & $  19.693\pm   0.030$ & $  19.538\pm   0.031$ & $  19.181\pm   0.042$ \\
  221& 1349&     & $  19.289\pm   0.033$ & $  18.620\pm   0.020$ & $  17.890\pm   0.019$ & $  17.419\pm   0.017$ & $  16.975\pm   0.028$ \\
  222& 1352&     & $  19.519\pm   0.030$ & $  19.890\pm   0.033$ & $  19.595\pm   0.031$ & $  19.386\pm   0.031$ & $  19.168\pm   0.043$ \\
  223& 1355&  151& $  19.037\pm   0.027$ & $  18.957\pm   0.025$ & $  18.626\pm   0.020$ & $  18.371\pm   0.019$ & $  17.979\pm   0.032$ \\
  224& 1356&     & $  18.462\pm   0.026$ & $  18.878\pm   0.025$ & $  18.665\pm   0.020$ &        \nodata        &        \nodata        \\
  225& 1358&     & $  19.085\pm   0.033$ & $  20.049\pm   0.023$ & $  19.447\pm   0.021$ & $  18.221\pm   0.018$ &        \nodata        \\
  226& 1359&     &        \nodata        &        \nodata        & $  17.915\pm   0.018$ & $  17.196\pm   0.017$ & $  15.992\pm   0.028$ \\
  227& 1367&  155&        \nodata        & $  20.209\pm   0.035$ & $  19.270\pm   0.023$ & $  19.091\pm   0.024$ & $  18.414\pm   0.033$ \\
  228& 1368&     & $  18.119\pm   0.025$ & $  17.800\pm   0.023$ & $  16.997\pm   0.017$ & $  16.503\pm   0.015$ & $  16.021\pm   0.030$ \\
  229& 1369&  547& $  18.315\pm   0.026$ & $  18.608\pm   0.024$ & $  18.333\pm   0.018$ & $  18.062\pm   0.017$ &        \nodata        \\
  230& 1374&  156& $  16.683\pm   0.025$ & $  17.299\pm   0.023$ & $  17.146\pm   0.017$ & $  16.977\pm   0.015$ & $  16.668\pm   0.030$ \\
  231& 1376&     &        \nodata        &        \nodata        &        \nodata        & $  18.800\pm   0.021$ & $  19.253\pm   0.036$ \\
  232& 1377&     &        \nodata        &        \nodata        & $  17.562\pm   0.022$ &        \nodata        & $  17.096\pm   0.031$ \\
  233& 1378&     &        \nodata        & $  19.531\pm   0.027$ & $  18.904\pm   0.020$ & $  18.244\pm   0.017$ & $  18.332\pm   0.032$ \\
  234& 1379&     & $  17.783\pm   0.055$ & $  17.884\pm   0.021$ & $  17.342\pm   0.022$ & $  16.957\pm   0.027$ & $  15.994\pm   0.070$ \\
  235& 1380&     & $  19.662\pm   0.036$ & $  19.676\pm   0.034$ & $  19.295\pm   0.027$ & $  18.813\pm   0.032$ &        \nodata        \\
  236& 1381&     & $  18.001\pm   0.025$ & $  18.706\pm   0.024$ & $  18.685\pm   0.020$ & $  18.583\pm   0.019$ & $  18.606\pm   0.033$ \\
  237& 1384&     &        \nodata        & $  19.504\pm   0.021$ & $  17.931\pm   0.019$ & $  17.342\pm   0.017$ & $  16.607\pm   0.030$ \\
  238& 1385&     &        \nodata        &        \nodata        & $  18.035\pm   0.019$ & $  17.992\pm   0.018$ & $  17.906\pm   0.029$ \\
  239& 1387&     & $  19.176\pm   0.028$ & $  19.270\pm   0.026$ & $  18.934\pm   0.021$ & $  18.589\pm   0.018$ & $  18.057\pm   0.031$ \\
  240& 1389&  162& $  18.893\pm   0.033$ & $  19.415\pm   0.021$ & $  19.213\pm   0.022$ & $  18.861\pm   0.024$ & $  18.140\pm   0.034$ \\
  241& 1392&  163&        \nodata        & $  19.035\pm   0.027$ & $  18.951\pm   0.024$ & $  18.532\pm   0.025$ & $  18.981\pm   0.041$ \\
  242& 1393&  165& $  19.019\pm   0.028$ & $  19.045\pm   0.026$ & $  18.704\pm   0.021$ & $  18.435\pm   0.020$ & $  18.189\pm   0.034$ \\
  243& 1396&  550& $  18.029\pm   0.026$ & $  18.125\pm   0.020$ &        \nodata        &        \nodata        &        \nodata        \\
  244& 1403&     &        \nodata        & $  18.035\pm   0.023$ & $  17.698\pm   0.018$ & $  18.068\pm   0.018$ & $  20.139\pm   0.049$ \\
  245& 1404&  551&        \nodata        & $  19.346\pm   0.026$ &        \nodata        &        \nodata        &        \nodata        \\
  246& 1409&     &        \nodata        &        \nodata        &        \nodata        &        \nodata        & $  18.082\pm   0.030$ \\
  247& 1411&     &        \nodata        &        \nodata        & $  18.052\pm   0.019$ &        \nodata        &        \nodata        \\
  248& 1412&  168&        \nodata        & $  18.072\pm   0.024$ & $  17.715\pm   0.019$ &        \nodata        &        \nodata        \\
  249& 1413&     &        \nodata        &        \nodata        & $  19.087\pm   0.026$ & $  19.112\pm   0.026$ &        \nodata        \\
  250& 1414&     &        \nodata        &        \nodata        & $  20.409\pm   0.031$ &        \nodata        &        \nodata        \\
  251& 1418&     &        \nodata        &        \nodata        & $  17.268\pm   0.017$ & $  17.194\pm   0.016$ &        \nodata        \\
  252& 1419&  555&        \nodata        & $  19.022\pm   0.025$ & $  18.675\pm   0.020$ & $  19.573\pm   0.032$ &        \nodata        \\
  253& 1421&     &        \nodata        & $  18.694\pm   0.026$ & $  18.819\pm   0.022$ & $  18.349\pm   0.021$ & $  18.009\pm   0.034$ \\
  254& 1422&     &        \nodata        & $  17.323\pm   0.023$ & $  17.282\pm   0.022$ &        \nodata        &        \nodata        \\
  255& 1426&     &        \nodata        &        \nodata        &        \nodata        & $  17.575\pm   0.016$ & $  17.472\pm   0.028$ \\
  256& 1429&  556& $  19.902\pm   0.034$ & $  19.548\pm   0.023$ & $  19.297\pm   0.021$ & $  18.736\pm   0.019$ &        \nodata        \\
  257& 1432&     & $  18.727\pm   0.026$ & $  19.093\pm   0.026$ & $  18.726\pm   0.020$ & $  18.404\pm   0.018$ & $  17.776\pm   0.032$ \\
  258& 1435&  558&        \nodata        &        \nodata        & $  20.797\pm   0.043$ &        \nodata        &        \nodata        \\
  259& 1437&  174&        \nodata        & $  18.505\pm   0.024$ & $  18.190\pm   0.019$ & $  17.955\pm   0.017$ & $  17.254\pm   0.029$ \\
  260& 1438&     & $  18.053\pm   0.025$ & $  19.280\pm   0.025$ & $  19.007\pm   0.021$ & $  18.691\pm   0.018$ & $  18.684\pm   0.036$ \\
  261& 1442&     &        \nodata        &        \nodata        &        \nodata        & $  19.191\pm   0.029$ & $  18.555\pm   0.037$ \\
  262& 1443&     & $  18.977\pm   0.027$ & $  19.236\pm   0.026$ & $  18.870\pm   0.021$ & $  18.390\pm   0.019$ &        \nodata        \\
  263& 1444&  560&        \nodata        &        \nodata        & $  18.896\pm   0.019$ &        \nodata        &        \nodata        \\
  264& 1448&  564&        \nodata        & $  19.243\pm   0.028$ & $  19.479\pm   0.021$ & $  18.966\pm   0.021$ & $  18.873\pm   0.031$ \\
  265& 1457&     &        \nodata        &        \nodata        &        \nodata        &        \nodata        & $  17.472\pm   0.029$ \\
  266& 1458&  178&        \nodata        &        \nodata        &        \nodata        & $  15.565\pm   0.027$ & $  14.973\pm   0.030$ \\
  267& 1460&     & $  17.620\pm   0.025$ & $  17.686\pm   0.023$ & $  16.929\pm   0.017$ & $  16.755\pm   0.015$ & $  16.197\pm   0.030$ \\
  268& 1466&  181& $  18.751\pm   0.026$ & $  18.756\pm   0.020$ & $  18.446\pm   0.019$ & $  18.261\pm   0.018$ &        \nodata        \\
  269& 1467&     & $  20.106\pm   0.038$ & $  20.247\pm   0.034$ & $  19.577\pm   0.032$ &        \nodata        &        \nodata        \\
  270& 1469&     &        \nodata        & $  19.496\pm   0.029$ & $  19.322\pm   0.024$ & $  19.060\pm   0.024$ &        \nodata        \\
  271& 1472&  567&        \nodata        &        \nodata        &        \nodata        &        \nodata        & $  18.476\pm   0.032$ \\
  272& 1475&     & $  19.112\pm   0.033$ &        \nodata        &        \nodata        &        \nodata        & $  18.170\pm   0.032$ \\
  273& 1476&     &        \nodata        &        \nodata        &        \nodata        &        \nodata        & $  18.459\pm   0.036$ \\
  274& 1477&     & $  18.180\pm   0.025$ & $  19.031\pm   0.025$ & $  19.059\pm   0.020$ & $  19.050\pm   0.020$ & $  18.803\pm   0.036$ \\
  275& 1479&     & $  19.535\pm   0.033$ & $  19.608\pm   0.032$ & $  19.110\pm   0.026$ & $  18.853\pm   0.024$ &        \nodata        \\
  276& 1481&     &        \nodata        & $  18.930\pm   0.022$ & $  18.920\pm   0.024$ & $  18.818\pm   0.029$ & $  18.375\pm   0.032$ \\
  277& 1485&     &        \nodata        & $  19.051\pm   0.025$ & $  19.021\pm   0.021$ & $  18.639\pm   0.021$ & $  18.186\pm   0.034$ \\
  278& 1486&     &        \nodata        & $  19.497\pm   0.028$ & $  19.216\pm   0.024$ & $  18.866\pm   0.023$ & $  18.484\pm   0.037$ \\
  279& 1487&  184&        \nodata        &        \nodata        & $  18.828\pm   0.021$ & $  18.214\pm   0.018$ & $  17.656\pm   0.031$ \\
  280& 1496&     &        \nodata        &        \nodata        &        \nodata        & $  19.483\pm   0.036$ &        \nodata        \\
  281& 1501&     &        \nodata        & $  19.662\pm   0.034$ & $  19.111\pm   0.029$ &        \nodata        &        \nodata        \\
  282& 1503&     &        \nodata        & $  17.245\pm   0.023$ & $  16.863\pm   0.017$ & $  16.690\pm   0.015$ &        \nodata        \\
  283& 1504&     & $  18.236\pm   0.026$ & $  18.328\pm   0.024$ & $  17.961\pm   0.018$ & $  17.670\pm   0.016$ & $  17.336\pm   0.031$ \\
  284& 1506&     &        \nodata        & $  19.276\pm   0.030$ & $  19.027\pm   0.026$ & $  18.995\pm   0.025$ &        \nodata        \\
  285& 1507&  186& $  19.426\pm   0.028$ & $  19.389\pm   0.026$ & $  18.801\pm   0.019$ & $  18.367\pm   0.017$ &        \nodata        \\
  286& 1510&  573&        \nodata        & $  18.995\pm   0.024$ & $  18.244\pm   0.018$ &        \nodata        &        \nodata        \\
  287& 1511&     &        \nodata        & $  19.758\pm   0.030$ & $  19.448\pm   0.026$ & $  19.153\pm   0.024$ & $  18.711\pm   0.035$ \\
  288& 1513&  187& $  20.142\pm   0.036$ & $  20.461\pm   0.039$ & $  20.064\pm   0.035$ & $  19.783\pm   0.032$ & $  18.971\pm   0.038$ \\
  289& 1514&     & $  17.662\pm   0.055$ & $  17.823\pm   0.021$ & $  17.278\pm   0.022$ & $  16.871\pm   0.027$ & $  15.885\pm   0.070$ \\
  290& 1522&  190& $  18.027\pm   0.025$ & $  18.269\pm   0.024$ & $  18.050\pm   0.018$ & $  17.800\pm   0.028$ &        \nodata        \\
  291& 1524&     &        \nodata        & $  18.420\pm   0.024$ & $  18.260\pm   0.018$ & $  18.077\pm   0.016$ & $  17.591\pm   0.031$ \\
  292& 1525&  191& $  18.644\pm   0.026$ & $  18.604\pm   0.024$ & $  17.986\pm   0.019$ & $  17.917\pm   0.017$ & $  17.472\pm   0.031$ \\
  293& 1533&     & $  20.296\pm   0.040$ & $  20.152\pm   0.038$ & $  19.525\pm   0.032$ & $  19.182\pm   0.031$ & $  18.967\pm   0.043$ \\
  294& 1534&  192& $  19.579\pm   0.030$ & $  19.624\pm   0.029$ &        \nodata        &        \nodata        &        \nodata        \\
  295& 1540&     & $  17.088\pm   0.025$ & $  17.455\pm   0.023$ & $  17.225\pm   0.017$ & $  17.092\pm   0.027$ &        \nodata        \\
  296& 1541&     &        \nodata        & $  18.859\pm   0.025$ & $  19.073\pm   0.024$ & $  18.115\pm   0.017$ & $  18.917\pm   0.034$ \\
  297& 1543&     &        \nodata        &        \nodata        & $  18.306\pm   0.021$ &        \nodata        &        \nodata        \\
  298& 1545&     & $  17.719\pm   0.032$ & $  17.500\pm   0.019$ & $  16.808\pm   0.018$ & $  16.747\pm   0.017$ & $  15.953\pm   0.028$ \\
  299& 1547&  199&        \nodata        & $  17.875\pm   0.024$ & $  17.562\pm   0.018$ &        \nodata        &        \nodata        \\
  300& 1548&     & $  20.862\pm   0.047$ & $  20.744\pm   0.045$ & $  19.876\pm   0.030$ & $  19.233\pm   0.025$ & $  18.626\pm   0.036$ \\
  301& 1552&  201& $  18.505\pm   0.032$ & $  18.882\pm   0.024$ & $  18.378\pm   0.019$ & $  18.314\pm   0.017$ &        \nodata        \\
  302& 1553&     & $  19.199\pm   0.028$ & $  19.198\pm   0.026$ & $  18.706\pm   0.021$ & $  18.321\pm   0.019$ & $  17.784\pm   0.032$ \\
  303& 1557&     & $  17.221\pm   0.025$ & $  17.189\pm   0.023$ & $  16.767\pm   0.017$ & $  16.529\pm   0.015$ & $  16.243\pm   0.030$ \\
  304& 1558&     &        \nodata        &        \nodata        &        \nodata        &        \nodata        & $  18.307\pm   0.034$ \\
  305& 1563&     & $  19.918\pm   0.036$ &        \nodata        &        \nodata        &        \nodata        &        \nodata        \\
  306& 1564&     & $  17.819\pm   0.025$ & $  18.433\pm   0.024$ & $  17.818\pm   0.018$ & $  17.369\pm   0.016$ & $  17.077\pm   0.030$ \\
  307& 1565&     & $  17.390\pm   0.025$ & $  18.890\pm   0.025$ & $  18.749\pm   0.020$ & $  18.044\pm   0.028$ &        \nodata        \\
  308& 1566&  206& $  17.986\pm   0.032$ & $  17.837\pm   0.019$ & $  17.200\pm   0.017$ & $  16.620\pm   0.015$ & $  16.075\pm   0.030$ \\
  309& 1569&     & $  18.224\pm   0.032$ & $  18.541\pm   0.020$ & $  18.359\pm   0.019$ & $  18.259\pm   0.018$ & $  18.023\pm   0.029$ \\
  310& 1570&     & $  18.749\pm   0.032$ & $  17.772\pm   0.019$ & $  16.785\pm   0.018$ & $  16.402\pm   0.017$ &        \nodata        \\
  311& 1580&     & $  18.626\pm   0.026$ & $  18.668\pm   0.024$ & $  17.986\pm   0.018$ & $  17.570\pm   0.016$ & $  17.182\pm   0.030$ \\
  312& 1582&  214& $  17.543\pm   0.025$ & $  17.948\pm   0.023$ & $  17.663\pm   0.017$ & $  17.353\pm   0.016$ & $  16.883\pm   0.030$ \\
  313& 1584&     & $  18.912\pm   0.032$ & $  17.760\pm   0.019$ & $  17.179\pm   0.018$ & $  16.570\pm   0.017$ & $  16.012\pm   0.028$ \\
  314& 1587&     & $  21.180\pm   0.050$ & $  20.716\pm   0.034$ & $  19.667\pm   0.023$ & $  18.940\pm   0.021$ & $  18.175\pm   0.029$ \\
  315& 1589&     & $  20.340\pm   0.037$ & $  20.323\pm   0.037$ & $  19.981\pm   0.032$ & $  19.612\pm   0.031$ & $  18.995\pm   0.040$ \\
  316& 1599&     & $  18.015\pm   0.032$ &        \nodata        &        \nodata        & $  19.027\pm   0.020$ & $  18.701\pm   0.031$ \\
  317& 1601&  222& $  16.523\pm   0.025$ &        \nodata        & $  16.519\pm   0.017$ & $  16.239\pm   0.015$ &        \nodata        \\
  318& 1603&     & $  17.154\pm   0.025$ & $  17.544\pm   0.023$ & $  17.221\pm   0.017$ & $  16.996\pm   0.015$ & $  16.726\pm   0.030$ \\
  319& 1605&     & $  17.141\pm   0.055$ &        \nodata        & $  16.883\pm   0.022$ & $  16.681\pm   0.027$ & $  16.183\pm   0.070$ \\
  320& 1606&     &        \nodata        &        \nodata        & $  19.535\pm   0.029$ & $  18.848\pm   0.030$ & $  17.853\pm   0.071$ \\
  321& 1607&     & $  17.942\pm   0.025$ & $  17.264\pm   0.023$ & $  16.331\pm   0.017$ & $  15.715\pm   0.015$ & $  14.980\pm   0.070$ \\
  322& 1609&     &        \nodata        &        \nodata        &        \nodata        & $  18.810\pm   0.022$ & $  19.067\pm   0.038$ \\
  323& 1610&     &        \nodata        & $  19.410\pm   0.022$ & $  18.994\pm   0.021$ & $  18.560\pm   0.020$ & $  18.794\pm   0.035$ \\
  324& 1614&     &        \nodata        & $  19.214\pm   0.023$ & $  19.093\pm   0.021$ & $  18.493\pm   0.020$ & $  18.247\pm   0.034$ \\
  325& 1617&  229& $  18.977\pm   0.056$ & $  19.529\pm   0.027$ & $  18.764\pm   0.022$ & $  18.314\pm   0.020$ & $  17.782\pm   0.032$ \\
  326& 1619&     &        \nodata        & $  19.236\pm   0.023$ & $  18.886\pm   0.023$ &        \nodata        &        \nodata        \\
  327& 1625&     &        \nodata        & $  19.820\pm   0.025$ & $  19.366\pm   0.027$ & $  18.823\pm   0.023$ & $  19.085\pm   0.040$ \\
  328& 1626&     &        \nodata        & $  19.771\pm   0.023$ & $  19.492\pm   0.025$ & $  19.159\pm   0.026$ & $  19.381\pm   0.040$ \\
  329& 1628&  235& $  19.615\pm   0.031$ & $  19.324\pm   0.029$ & $  18.876\pm   0.023$ & $  18.743\pm   0.019$ & $  18.114\pm   0.031$ \\
  330& 1633&     & $  18.101\pm   0.025$ & $  18.265\pm   0.024$ & $  18.021\pm   0.018$ & $  17.831\pm   0.016$ &        \nodata        \\
  331& 1640&     & $  20.702\pm   0.042$ & $  20.351\pm   0.030$ & $  19.803\pm   0.029$ & $  19.348\pm   0.027$ & $  18.722\pm   0.032$ \\
  332& 1657&     &        \nodata        & $  17.043\pm   0.019$ & $  16.946\pm   0.018$ & $  16.895\pm   0.015$ & $  16.732\pm   0.028$ \\
  333& 1664&     &        \nodata        &        \nodata        & $  17.701\pm   0.018$ & $  17.327\pm   0.016$ &        \nodata        \\
  334& 1665&  257&        \nodata        &        \nodata        & $  17.540\pm   0.017$ & $  17.150\pm   0.015$ & $  17.473\pm   0.030$ \\
  335& 1666&     &        \nodata        & $  18.082\pm   0.024$ & $  18.100\pm   0.018$ & $  17.913\pm   0.018$ &        \nodata        \\
  336& 1667&  587& $  19.484\pm   0.029$ & $  19.830\pm   0.023$ & $  19.654\pm   0.024$ &        \nodata        & $  18.105\pm   0.033$ \\
  337& 1669&  260&        \nodata        &        \nodata        & $  16.070\pm   0.017$ &        \nodata        &        \nodata        \\
  338& 1670&     &        \nodata        &        \nodata        & $  18.502\pm   0.023$ &        \nodata        & $  19.996\pm   0.044$ \\
  339& 1672&  261& $  17.128\pm   0.055$ & $  16.613\pm   0.023$ & $  16.030\pm   0.017$ & $  15.684\pm   0.015$ & $  15.084\pm   0.028$ \\
  340& 1673&  262&        \nodata        & $  19.189\pm   0.027$ & $  18.888\pm   0.022$ & $  18.546\pm   0.020$ & $  17.642\pm   0.032$ \\
  341& 1676&     & $  19.037\pm   0.027$ & $  19.167\pm   0.026$ & $  18.748\pm   0.020$ & $  18.398\pm   0.018$ &        \nodata        \\
  342& 1679&  264& $  18.815\pm   0.027$ & $  18.802\pm   0.022$ &        \nodata        &        \nodata        &        \nodata        \\
  343& 1684&     &        \nodata        &        \nodata        & $  16.400\pm   0.017$ & $  15.624\pm   0.015$ & $  14.838\pm   0.070$ \\
  344& 1686&     & $  16.796\pm   0.055$ & $  18.500\pm   0.024$ & $  18.333\pm   0.019$ &        \nodata        & $  18.082\pm   0.033$ \\
  345& 1696&     & $  19.387\pm   0.028$ & $  19.622\pm   0.028$ & $  18.892\pm   0.023$ & $  18.837\pm   0.022$ & $  18.130\pm   0.033$ \\
  346& 1697&     & $  17.785\pm   0.025$ & $  18.151\pm   0.024$ & $  17.929\pm   0.018$ & $  17.772\pm   0.016$ & $  17.550\pm   0.031$ \\
  347& 1698&     & $  17.848\pm   0.032$ &        \nodata        &        \nodata        & $  17.876\pm   0.018$ & $  17.313\pm   0.028$ \\
  348& 1699&  270&        \nodata        & $  18.056\pm   0.024$ &        \nodata        &        \nodata        &        \nodata        \\
  349& 1702&  271&        \nodata        & $  18.888\pm   0.026$ & $  18.329\pm   0.020$ & $  18.070\pm   0.019$ &        \nodata        \\
  350& 1703&  588& $  20.252\pm   0.042$ & $  20.665\pm   0.027$ & $  20.080\pm   0.024$ & $  19.433\pm   0.025$ & $  19.698\pm   0.037$ \\
  351& 1704&  273&        \nodata        &        \nodata        & $  16.305\pm   0.017$ & $  15.756\pm   0.015$ &        \nodata        \\
  352& 1707&  274& $  17.845\pm   0.026$ & $  19.146\pm   0.026$ &        \nodata        &        \nodata        & $  19.305\pm   0.044$ \\
  353& 1709&  589& $  19.967\pm   0.035$ & $  19.615\pm   0.022$ & $  18.905\pm   0.020$ & $  18.282\pm   0.019$ & $  17.706\pm   0.032$ \\
  354& 1710&  275& $  18.250\pm   0.032$ & $  17.959\pm   0.019$ & $  16.977\pm   0.018$ & $  16.124\pm   0.017$ &        \nodata        \\
  355& 1717&     &        \nodata        & $  16.990\pm   0.023$ & $  16.303\pm   0.017$ & $  15.812\pm   0.015$ &        \nodata        \\
  356& 1721&  590& $  17.720\pm   0.032$ &        \nodata        &        \nodata        &        \nodata        &        \nodata        \\
  357& 1724&  289& $  17.627\pm   0.026$ & $  17.732\pm   0.024$ & $  17.331\pm   0.018$ & $  17.121\pm   0.016$ &        \nodata        \\
  358& 1727&  291&        \nodata        & $  18.017\pm   0.024$ & $  17.721\pm   0.018$ & $  17.417\pm   0.017$ & $  17.045\pm   0.030$ \\
  359& 1733&  298&        \nodata        & $  17.630\pm   0.024$ & $  17.582\pm   0.022$ & $  17.549\pm   0.027$ & $  17.285\pm   0.031$ \\
  360& 1735&     & $  16.867\pm   0.025$ & $  16.744\pm   0.023$ & $  16.022\pm   0.017$ & $  15.211\pm   0.015$ &        \nodata        \\
  361& 1740&  302& $  18.421\pm   0.026$ & $  18.896\pm   0.025$ & $  18.833\pm   0.020$ &        \nodata        &        \nodata        \\
  362& 1741&     &        \nodata        & $  18.647\pm   0.024$ & $  18.390\pm   0.020$ & $  18.467\pm   0.019$ & $  18.424\pm   0.034$ \\
  363& 1742&  303& $  16.349\pm   0.025$ & $  17.587\pm   0.023$ & $  17.342\pm   0.018$ & $  16.750\pm   0.016$ & $  17.416\pm   0.031$ \\
  364& 1743&     & $  20.666\pm   0.062$ & $  20.647\pm   0.039$ & $  19.588\pm   0.030$ & $  19.158\pm   0.031$ & $  19.095\pm   0.035$ \\
  365& 1745&     &        \nodata        &        \nodata        & $  18.021\pm   0.018$ &        \nodata        & $  18.142\pm   0.032$ \\
  366& 1749&     & $  19.428\pm   0.028$ & $  19.768\pm   0.022$ & $  19.259\pm   0.022$ &        \nodata        &        \nodata        \\
  367& 1750&  306& $  18.851\pm   0.027$ & $  18.791\pm   0.025$ & $  18.321\pm   0.019$ &        \nodata        &        \nodata        \\
  368& 1751&  308& $  17.705\pm   0.025$ & $  18.188\pm   0.024$ & $  18.067\pm   0.018$ & $  17.575\pm   0.016$ & $  17.629\pm   0.031$ \\
  369& 1752&  307& $  19.284\pm   0.029$ & $  19.431\pm   0.029$ & $  19.155\pm   0.025$ & $  19.048\pm   0.024$ & $  18.834\pm   0.037$ \\
  370& 1753&     & $  19.530\pm   0.029$ & $  19.672\pm   0.029$ & $  19.280\pm   0.026$ & $  19.017\pm   0.024$ & $  19.017\pm   0.038$ \\
  371& 1754&     & $  17.621\pm   0.025$ & $  18.078\pm   0.023$ & $  17.765\pm   0.018$ & $  17.558\pm   0.017$ &        \nodata        \\
  372& 1756&     & $  19.483\pm   0.031$ & $  19.535\pm   0.030$ & $  19.001\pm   0.024$ & $  18.935\pm   0.021$ &        \nodata        \\
  373& 1757&  312&        \nodata        & $  18.546\pm   0.023$ & $  18.353\pm   0.024$ &        \nodata        &        \nodata        \\
  374& 1761&     & $  21.056\pm   0.065$ & $  20.474\pm   0.032$ & $  19.389\pm   0.026$ & $  18.791\pm   0.029$ & $  18.007\pm   0.071$ \\
  375& 1763&     & $  19.545\pm   0.028$ & $  19.746\pm   0.028$ & $  19.356\pm   0.022$ & $  19.209\pm   0.023$ &        \nodata        \\
  376& 1764&     & $  20.838\pm   0.065$ & $  20.957\pm   0.045$ & $  20.282\pm   0.042$ & $  19.588\pm   0.033$ & $  19.051\pm   0.041$ \\
  377& 1765&  316& $  17.262\pm   0.025$ & $  17.204\pm   0.023$ & $  16.370\pm   0.017$ & $  16.009\pm   0.027$ &        \nodata        \\
  378& 1766&  594& $  19.345\pm   0.030$ & $  19.444\pm   0.029$ & $  18.976\pm   0.024$ & $  18.512\pm   0.021$ & $  17.842\pm   0.032$ \\
  379& 1767&     & $  19.833\pm   0.029$ & $  19.862\pm   0.027$ & $  19.278\pm   0.022$ & $  18.806\pm   0.030$ &        \nodata        \\
  380& 1770&     &        \nodata        & $  19.278\pm   0.024$ & $  19.342\pm   0.025$ &        \nodata        & $  18.444\pm   0.035$ \\
  381& 1773&     &        \nodata        &        \nodata        &        \nodata        & $  18.864\pm   0.028$ & $  18.566\pm   0.040$ \\
  382& 1774&     &        \nodata        & $  18.998\pm   0.026$ & $  18.598\pm   0.022$ &        \nodata        &        \nodata        \\
  383& 1776&     &        \nodata        &        \nodata        & $  17.150\pm   0.017$ & $  16.936\pm   0.015$ & $  16.664\pm   0.030$ \\
  384& 1779&     &        \nodata        &        \nodata        &        \nodata        & $  16.131\pm   0.027$ &        \nodata        \\
  385& 1781&  322& $  19.290\pm   0.028$ & $  19.385\pm   0.026$ & $  18.910\pm   0.021$ & $  18.468\pm   0.020$ & $  17.904\pm   0.033$ \\
  386& 1784&     &        \nodata        &        \nodata        & $  17.759\pm   0.018$ & $  17.553\pm   0.016$ &        \nodata        \\
  387& 1787&     &        \nodata        &        \nodata        &        \nodata        & $  15.197\pm   0.027$ &        \nodata        \\
  388& 1794&     & $  18.940\pm   0.027$ & $  19.086\pm   0.025$ & $  18.812\pm   0.020$ & $  18.441\pm   0.019$ & $  17.778\pm   0.033$ \\
  389& 1796&  327&        \nodata        & $  18.506\pm   0.020$ & $  18.204\pm   0.020$ & $  18.288\pm   0.019$ & $  17.986\pm   0.033$ \\
  390& 1798&     & $  18.692\pm   0.026$ & $  17.835\pm   0.023$ & $  16.852\pm   0.017$ & $  16.178\pm   0.015$ & $  15.976\pm   0.030$ \\
  391& 1799&     & $  16.260\pm   0.025$ & $  16.281\pm   0.023$ & $  15.523\pm   0.017$ &        \nodata        &        \nodata        \\
  392& 1800&     & $  19.062\pm   0.027$ & $  19.466\pm   0.028$ & $  19.277\pm   0.024$ & $  19.101\pm   0.024$ & $  18.706\pm   0.037$ \\
  393& 1802&     &        \nodata        & $  17.583\pm   0.024$ & $  17.323\pm   0.018$ & $  17.077\pm   0.016$ &        \nodata        \\
  394& 1803&     & $  19.903\pm   0.035$ & $  20.013\pm   0.025$ & $  19.180\pm   0.021$ & $  18.402\pm   0.019$ & $  17.767\pm   0.031$ \\
  395& 1806&     & $  20.214\pm   0.037$ & $  20.146\pm   0.026$ & $  19.810\pm   0.027$ & $  19.450\pm   0.029$ & $  19.187\pm   0.037$ \\
  396& 1811&     &        \nodata        &        \nodata        & $  18.675\pm   0.020$ &        \nodata        &        \nodata        \\
  397& 1812&     &        \nodata        & $  17.126\pm   0.023$ & $  17.154\pm   0.022$ & $  17.215\pm   0.027$ & $  17.129\pm   0.030$ \\
  398& 1817&     &        \nodata        &        \nodata        &        \nodata        & $  18.671\pm   0.024$ & $  18.805\pm   0.039$ \\
  399& 1819&  333& $  18.223\pm   0.032$ & $  18.193\pm   0.024$ & $  17.709\pm   0.018$ & $  17.294\pm   0.016$ &        \nodata        \\
  400& 1820&     & $  15.666\pm   0.025$ & $  16.111\pm   0.023$ & $  15.520\pm   0.017$ & $  15.144\pm   0.015$ &        \nodata        \\
  401& 1821&     &        \nodata        & $  18.830\pm   0.025$ & $  18.646\pm   0.020$ & $  18.036\pm   0.017$ &        \nodata        \\
  402& 1822&     &        \nodata        & $  17.638\pm   0.023$ & $  17.233\pm   0.017$ & $  16.822\pm   0.015$ &        \nodata        \\
  403& 1823&     & $  19.681\pm   0.030$ & $  19.611\pm   0.028$ & $  19.015\pm   0.022$ & $  18.578\pm   0.020$ & $  18.410\pm   0.033$ \\
  404& 1824&  335&        \nodata        & $  18.453\pm   0.024$ & $  18.099\pm   0.018$ & $  17.750\pm   0.017$ & $  17.245\pm   0.031$ \\
  405& 1827&     &        \nodata        & $  19.487\pm   0.028$ & $  19.468\pm   0.023$ & $  19.099\pm   0.025$ & $  19.087\pm   0.038$ \\
  406& 1829&     & $  16.485\pm   0.025$ & $  16.862\pm   0.023$ & $  16.456\pm   0.018$ & $  16.130\pm   0.017$ &        \nodata        \\
  407& 1830&     & $  18.500\pm   0.026$ & $  19.136\pm   0.025$ & $  18.606\pm   0.019$ & $  18.337\pm   0.018$ & $  18.258\pm   0.032$ \\
  408& 1833&  338&        \nodata        &        \nodata        & $  19.535\pm   0.025$ & $  19.333\pm   0.025$ & $  19.096\pm   0.038$ \\
  409& 1836&     &        \nodata        & $  18.117\pm   0.024$ & $  18.042\pm   0.018$ & $  17.833\pm   0.018$ & $  17.763\pm   0.029$ \\
  410& 1837&     & $  21.178\pm   0.066$ & $  19.902\pm   0.030$ & $  19.831\pm   0.033$ & $  19.596\pm   0.036$ & $  19.126\pm   0.074$ \\
  411& 1841&     &        \nodata        & $  18.652\pm   0.024$ & $  18.507\pm   0.019$ & $  18.455\pm   0.019$ & $  18.453\pm   0.034$ \\
  412& 1843&     & $  17.586\pm   0.025$ & $  18.515\pm   0.024$ & $  18.397\pm   0.019$ & $  18.506\pm   0.018$ &        \nodata        \\
  413& 1844&     &        \nodata        &        \nodata        &        \nodata        & $  19.709\pm   0.033$ & $  19.276\pm   0.045$ \\
  414& 1845&     & $  18.861\pm   0.027$ & $  19.136\pm   0.024$ &        \nodata        &        \nodata        &        \nodata        \\
  415& 1846&     & $  20.746\pm   0.061$ & $  20.903\pm   0.038$ & $  19.824\pm   0.032$ & $  19.143\pm   0.031$ & $  18.335\pm   0.071$ \\
  416& 1849&  596& $  17.851\pm   0.032$ & $  18.288\pm   0.020$ & $  18.089\pm   0.019$ & $  17.864\pm   0.018$ & $  17.655\pm   0.031$ \\
  417& 1850&     & $  19.318\pm   0.028$ & $  19.521\pm   0.027$ & $  19.170\pm   0.022$ & $  18.835\pm   0.021$ &        \nodata        \\
  418& 1855&     &        \nodata        & $  17.958\pm   0.023$ & $  17.519\pm   0.018$ & $  17.350\pm   0.017$ & $  17.031\pm   0.028$ \\
  419& 1856&     &        \nodata        &        \nodata        & $  18.978\pm   0.023$ & $  19.090\pm   0.024$ & $  18.283\pm   0.035$ \\
  420& 1857&     & $  17.434\pm   0.032$ & $  18.894\pm   0.020$ & $  18.982\pm   0.019$ & $  18.977\pm   0.019$ &        \nodata        \\
  421& 1859&     &        \nodata        & $  17.002\pm   0.021$ & $  16.955\pm   0.022$ & $  16.786\pm   0.027$ &        \nodata        \\
  422& 1866&     &        \nodata        &        \nodata        & $  18.377\pm   0.019$ & $  17.793\pm   0.018$ & $  17.678\pm   0.030$ \\
  423& 1867&     & $  17.963\pm   0.025$ & $  18.695\pm   0.020$ & $  18.404\pm   0.019$ & $  18.409\pm   0.019$ & $  18.504\pm   0.030$ \\
  424& 1868&     &        \nodata        &        \nodata        & $  18.154\pm   0.023$ &        \nodata        &        \nodata        \\
  425& 1870&     & $  17.702\pm   0.026$ & $  18.082\pm   0.024$ & $  17.828\pm   0.023$ &        \nodata        &        \nodata        \\
  426& 1872&  345& $  18.686\pm   0.032$ & $  18.695\pm   0.020$ & $  18.366\pm   0.019$ & $  18.072\pm   0.018$ & $  17.527\pm   0.028$ \\
  427& 1874&  346& $  18.412\pm   0.032$ & $  18.843\pm   0.020$ & $  18.200\pm   0.019$ & $  17.386\pm   0.017$ & $  16.527\pm   0.030$ \\
  428& 1875&  347& $  18.724\pm   0.026$ & $  18.759\pm   0.025$ &        \nodata        &        \nodata        &        \nodata        \\
  429& 1877&     & $  21.224\pm   0.070$ &        \nodata        &        \nodata        &        \nodata        &        \nodata        \\
  430& 1880&  350& $  18.415\pm   0.032$ & $  18.256\pm   0.020$ & $  17.785\pm   0.019$ & $  17.534\pm   0.017$ &        \nodata        \\
  431& 1887&     & $  17.287\pm   0.025$ & $  16.799\pm   0.023$ & $  15.951\pm   0.017$ & $  15.408\pm   0.027$ &        \nodata        \\
  432& 1888&  351& $  18.429\pm   0.032$ & $  18.321\pm   0.020$ & $  17.954\pm   0.019$ & $  17.740\pm   0.018$ & $  17.411\pm   0.031$ \\
  433& 1892&     &        \nodata        & $  19.457\pm   0.026$ & $  19.189\pm   0.022$ & $  18.948\pm   0.021$ & $  18.483\pm   0.034$ \\
  434& 1896&  353& $  17.620\pm   0.025$ & $  17.807\pm   0.023$ & $  17.458\pm   0.018$ & $  17.131\pm   0.016$ & $  16.795\pm   0.031$ \\
  435& 1897&     & $  18.366\pm   0.055$ & $  18.425\pm   0.022$ & $  17.706\pm   0.022$ & $  17.175\pm   0.027$ & $  16.131\pm   0.070$ \\
  436& 1899&     &        \nodata        &        \nodata        &        \nodata        &        \nodata        & $  18.139\pm   0.071$ \\
  437& 1900&     & $  19.091\pm   0.027$ & $  19.257\pm   0.026$ & $  18.934\pm   0.021$ & $  18.648\pm   0.021$ & $  18.303\pm   0.034$ \\
  438& 1901&  355& $  17.670\pm   0.025$ & $  17.979\pm   0.024$ & $  17.635\pm   0.018$ &        \nodata        &        \nodata        \\
  439& 1904&     & $  18.846\pm   0.026$ & $  19.148\pm   0.021$ & $  18.985\pm   0.021$ & $  18.912\pm   0.021$ &        \nodata        \\
  440& 1905&     &        \nodata        &        \nodata        &        \nodata        & $  18.239\pm   0.028$ & $  17.236\pm   0.030$ \\
  441& 1909&     &        \nodata        & $  18.679\pm   0.022$ & $  18.508\pm   0.018$ & $  18.172\pm   0.017$ & $  17.544\pm   0.031$ \\
  442& 1911&     &        \nodata        & $  17.514\pm   0.019$ & $  16.630\pm   0.018$ & $  16.023\pm   0.017$ &        \nodata        \\
  443& 1912&     & $  18.568\pm   0.026$ & $  18.924\pm   0.024$ & $  18.591\pm   0.019$ &        \nodata        &        \nodata        \\
  444& 1915&     & $  18.830\pm   0.026$ & $  18.762\pm   0.025$ & $  18.272\pm   0.019$ & $  17.910\pm   0.017$ &        \nodata        \\
  445& 1918&     & $  19.513\pm   0.031$ & $  19.952\pm   0.033$ & $  19.379\pm   0.029$ & $  19.299\pm   0.028$ & $  18.627\pm   0.038$ \\
  446& 1919&  360& $  19.639\pm   0.032$ & $  19.892\pm   0.030$ & $  18.984\pm   0.020$ & $  18.554\pm   0.019$ &        \nodata        \\
  447& 1921&     & $  19.548\pm   0.030$ & $  19.880\pm   0.032$ & $  19.512\pm   0.029$ & $  19.539\pm   0.032$ & $  20.552\pm   0.046$ \\
  448& 1922&     & $  20.011\pm   0.034$ & $  20.029\pm   0.034$ & $  19.511\pm   0.029$ & $  19.177\pm   0.027$ &        \nodata        \\
  449& 1923&     &        \nodata        &        \nodata        & $  18.747\pm   0.022$ & $  18.330\pm   0.019$ & $  18.733\pm   0.038$ \\
  450& 1931&     &        \nodata        & $  19.333\pm   0.026$ & $  19.169\pm   0.021$ & $  18.636\pm   0.021$ & $  18.385\pm   0.034$ \\
  451& 1932&  598& $  20.372\pm   0.038$ & $  20.411\pm   0.030$ & $  19.985\pm   0.032$ & $  19.686\pm   0.034$ & $  19.306\pm   0.039$ \\
  452& 1937&     & $  18.137\pm   0.025$ & $  18.826\pm   0.024$ & $  18.451\pm   0.019$ & $  18.341\pm   0.019$ & $  18.220\pm   0.029$ \\
  453& 1939&     & $  19.966\pm   0.036$ & $  19.989\pm   0.026$ & $  19.610\pm   0.026$ & $  18.920\pm   0.024$ &        \nodata        \\
  454& 1941&     &        \nodata        & $  19.415\pm   0.026$ & $  18.859\pm   0.021$ & $  18.658\pm   0.020$ & $  18.490\pm   0.034$ \\
  455& 1944&  599& $  20.242\pm   0.035$ & $  20.381\pm   0.026$ & $  19.892\pm   0.026$ & $  19.369\pm   0.025$ &        \nodata        \\
  456& 1950&     &        \nodata        &        \nodata        & $  17.845\pm   0.018$ &        \nodata        &        \nodata        \\
  457& 1953&     &        \nodata        & $  16.979\pm   0.023$ & $  16.752\pm   0.017$ & $  16.573\pm   0.015$ & $  16.188\pm   0.030$ \\
  458& 1955&     & $  17.745\pm   0.032$ & $  17.372\pm   0.019$ & $  17.110\pm   0.018$ & $  16.383\pm   0.017$ &        \nodata        \\
  459& 1957&  371& $  16.901\pm   0.025$ & $  17.141\pm   0.019$ &        \nodata        &        \nodata        &        \nodata        \\
  460& 1959&  372& $  18.786\pm   0.026$ & $  18.769\pm   0.020$ & $  18.438\pm   0.019$ & $  18.166\pm   0.018$ & $  17.701\pm   0.029$ \\
  461& 1961&     & $  19.609\pm   0.056$ & $  18.595\pm   0.022$ & $  17.528\pm   0.022$ & $  16.723\pm   0.027$ & $  15.493\pm   0.070$ \\
  462& 1962&     &        \nodata        &        \nodata        &        \nodata        &        \nodata        & $  18.468\pm   0.037$ \\
  463& 1965&     & $  17.519\pm   0.025$ & $  17.477\pm   0.023$ & $  16.757\pm   0.017$ & $  16.311\pm   0.015$ & $  15.885\pm   0.030$ \\
  464& 1967&     &        \nodata        & $  21.400\pm   0.049$ & $  19.522\pm   0.026$ & $  18.743\pm   0.020$ & $  17.829\pm   0.029$ \\
  465& 1970&     & $  16.327\pm   0.032$ & $  16.647\pm   0.019$ & $  16.413\pm   0.018$ & $  16.242\pm   0.017$ & $  16.276\pm   0.030$ \\
  466& 1973&     & $  20.108\pm   0.037$ & $  19.954\pm   0.035$ & $  19.397\pm   0.028$ & $  18.947\pm   0.025$ & $  18.469\pm   0.035$ \\
  467& 1976&  375& $  19.988\pm   0.036$ & $  19.924\pm   0.033$ & $  19.417\pm   0.028$ &        \nodata        &        \nodata        \\
  468& 1977&     &        \nodata        &        \nodata        &        \nodata        &        \nodata        & $  18.195\pm   0.034$ \\
  469& 1978&  376&        \nodata        & $  18.625\pm   0.025$ & $  18.278\pm   0.020$ &        \nodata        &        \nodata        \\
  470& 1980&     &        \nodata        & $  19.411\pm   0.029$ & $  19.396\pm   0.027$ &        \nodata        & $  18.876\pm   0.039$ \\
  471& 1982&     & $  19.370\pm   0.027$ & $  18.205\pm   0.024$ & $  16.766\pm   0.017$ & $  15.660\pm   0.015$ &        \nodata        \\
  472& 1984&     & $  19.225\pm   0.033$ & $  19.201\pm   0.021$ & $  18.786\pm   0.021$ & $  18.373\pm   0.020$ & $  17.708\pm   0.030$ \\
  473& 1985&     & $  18.183\pm   0.032$ & $  17.650\pm   0.019$ & $  16.832\pm   0.018$ & $  16.685\pm   0.017$ & $  15.864\pm   0.028$ \\
  474& 1987&     &        \nodata        &        \nodata        &        \nodata        &        \nodata        & $  17.590\pm   0.031$ \\
  475& 1988&     & $  17.242\pm   0.025$ & $  17.832\pm   0.023$ & $  16.971\pm   0.017$ & $  16.662\pm   0.015$ & $  16.689\pm   0.030$ \\
  476& 1993&     & $  19.792\pm   0.031$ & $  19.978\pm   0.032$ & $  19.523\pm   0.026$ & $  19.116\pm   0.024$ &        \nodata        \\
  477& 1995&     & $  17.276\pm   0.032$ & $  17.439\pm   0.019$ & $  16.690\pm   0.018$ & $  16.226\pm   0.017$ & $  15.687\pm   0.028$ \\
  478& 1996&     & $  18.854\pm   0.028$ & $  19.134\pm   0.027$ & $  18.795\pm   0.023$ &        \nodata        &        \nodata        \\
  479& 1997&     & $  16.497\pm   0.025$ & $  17.326\pm   0.023$ & $  17.216\pm   0.017$ & $  17.114\pm   0.015$ & $  17.005\pm   0.030$ \\
  480& 1998&     & $  18.489\pm   0.026$ & $  17.389\pm   0.023$ & $  16.270\pm   0.017$ & $  15.485\pm   0.015$ &        \nodata        \\
  481& 1999&  382& $  19.250\pm   0.028$ & $  19.373\pm   0.021$ & $  19.058\pm   0.020$ & $  18.760\pm   0.020$ & $  17.989\pm   0.030$ \\
  482& 2000&  383& $  19.326\pm   0.030$ & $  19.537\pm   0.030$ & $  19.258\pm   0.025$ &        \nodata        &        \nodata        \\
  483& 2001&     & $  17.661\pm   0.055$ & $  17.713\pm   0.021$ & $  17.134\pm   0.022$ & $  16.710\pm   0.027$ &        \nodata        \\
  484& 2002&     & $  19.875\pm   0.036$ & $  19.568\pm   0.032$ &        \nodata        &        \nodata        &        \nodata        \\
  485& 2003&     &        \nodata        &        \nodata        & $  17.467\pm   0.022$ & $  16.790\pm   0.027$ &        \nodata        \\
  486& 2004&     & $  18.055\pm   0.032$ & $  18.077\pm   0.019$ & $  17.760\pm   0.018$ & $  17.515\pm   0.018$ & $  17.123\pm   0.028$ \\
  487& 2005&     & $  19.505\pm   0.028$ & $  19.653\pm   0.028$ & $  18.966\pm   0.023$ & $  18.934\pm   0.031$ &        \nodata        \\
  488& 2011&     & $  19.581\pm   0.029$ & $  19.674\pm   0.029$ & $  19.280\pm   0.025$ & $  19.002\pm   0.024$ & $  18.644\pm   0.036$ \\
  489& 2013&     & $  20.180\pm   0.061$ & $  20.486\pm   0.038$ & $  19.525\pm   0.029$ & $  18.832\pm   0.022$ & $  18.107\pm   0.032$ \\
  490& 2016&     & $  18.934\pm   0.028$ & $  18.887\pm   0.026$ & $  18.082\pm   0.019$ & $  17.475\pm   0.017$ & $  16.822\pm   0.031$ \\
  491& 2018&     & $  21.332\pm   0.052$ & $  21.351\pm   0.045$ & $  20.074\pm   0.029$ & $  19.072\pm   0.023$ & $  18.214\pm   0.030$ \\
  492& 2020&     & $  16.075\pm   0.025$ & $  17.050\pm   0.019$ & $  16.604\pm   0.017$ & $  16.727\pm   0.017$ & $  16.670\pm   0.030$ \\
  493& 2023&     &        \nodata        & $  17.989\pm   0.024$ & $  17.376\pm   0.018$ & $  16.877\pm   0.016$ & $  16.403\pm   0.030$ \\
  494& 2024&     & $  19.191\pm   0.028$ & $  19.233\pm   0.027$ & $  18.628\pm   0.019$ & $  18.007\pm   0.017$ & $  17.368\pm   0.031$ \\
  495& 2026&  388& $  18.171\pm   0.026$ & $  18.398\pm   0.024$ &        \nodata        &        \nodata        &        \nodata        \\
  496& 2029&     &        \nodata        & $  19.669\pm   0.033$ & $  19.585\pm   0.032$ &        \nodata        &        \nodata        \\
  497& 2030&     & $  20.592\pm   0.044$ & $  20.446\pm   0.042$ & $  20.036\pm   0.038$ & $  19.680\pm   0.037$ & $  19.446\pm   0.047$ \\
  498& 2033&  389& $  18.111\pm   0.026$ & $  18.428\pm   0.020$ & $  18.145\pm   0.019$ & $  17.790\pm   0.018$ &        \nodata        \\
  499& 2035&     &        \nodata        &        \nodata        & $  18.367\pm   0.020$ &        \nodata        &        \nodata        \\
  500& 2042&     & $  19.064\pm   0.033$ & $  19.325\pm   0.021$ & $  19.436\pm   0.021$ & $  19.728\pm   0.036$ &        \nodata        \\
  501& 2043&  392& $  17.923\pm   0.026$ & $  18.089\pm   0.024$ &        \nodata        &        \nodata        &        \nodata        \\
  502& 2046&     & $  18.376\pm   0.026$ & $  18.307\pm   0.024$ & $  17.800\pm   0.018$ & $  17.493\pm   0.017$ & $  16.921\pm   0.028$ \\
  503& 2047&     & $  18.472\pm   0.032$ & $  18.838\pm   0.020$ & $  18.639\pm   0.019$ & $  18.458\pm   0.018$ & $  17.813\pm   0.029$ \\
  504& 2048&     &        \nodata        & $  18.994\pm   0.027$ & $  19.154\pm   0.027$ & $  19.123\pm   0.027$ & $  18.744\pm   0.040$ \\
  505& 2050&  395& $  15.613\pm   0.025$ & $  16.016\pm   0.023$ &        \nodata        &        \nodata        &        \nodata        \\
  506& 2054&  396& $  18.983\pm   0.033$ & $  19.073\pm   0.020$ & $  18.792\pm   0.020$ & $  18.478\pm   0.020$ & $  18.387\pm   0.033$ \\
  507& 2057&     & $  20.708\pm   0.039$ & $  21.319\pm   0.057$ & $  20.677\pm   0.044$ & $  19.943\pm   0.033$ &        \nodata        \\
  508& 2058&     & $  18.745\pm   0.032$ & $  19.188\pm   0.020$ & $  18.959\pm   0.020$ &        \nodata        &        \nodata        \\
  509& 2061&     & $  19.118\pm   0.027$ & $  19.405\pm   0.026$ & $  18.974\pm   0.021$ & $  18.815\pm   0.022$ & $  18.670\pm   0.036$ \\
  510& 2063&     & $  19.011\pm   0.028$ & $  18.829\pm   0.025$ & $  18.084\pm   0.023$ &        \nodata        &        \nodata        \\
  511& 2066&     &        \nodata        & $  18.528\pm   0.024$ & $  17.777\pm   0.018$ & $  17.439\pm   0.016$ & $  17.136\pm   0.030$ \\
  512& 2072&     & $  18.902\pm   0.026$ & $  17.833\pm   0.023$ & $  16.566\pm   0.017$ & $  15.667\pm   0.015$ &        \nodata        \\
  513& 2075&  402& $  17.753\pm   0.032$ & $  17.680\pm   0.019$ & $  16.991\pm   0.018$ & $  16.462\pm   0.017$ & $  15.861\pm   0.028$ \\
  514& 2086&     &        \nodata        & $  18.456\pm   0.024$ & $  18.173\pm   0.019$ & $  17.904\pm   0.017$ & $  17.507\pm   0.031$ \\
  515& 2092&  406& $  19.852\pm   0.032$ & $  21.405\pm   0.036$ & $  20.462\pm   0.029$ & $  19.933\pm   0.026$ & $  19.136\pm   0.035$ \\
  516& 2094&     &        \nodata        & $  20.400\pm   0.028$ & $  18.595\pm   0.019$ & $  17.385\pm   0.017$ & $  16.243\pm   0.030$ \\
  517& 2095&     &        \nodata        & $  17.891\pm   0.023$ & $  17.603\pm   0.017$ & $  17.317\pm   0.016$ &        \nodata        \\
  518& 2096&     & $  19.404\pm   0.028$ & $  19.216\pm   0.027$ & $  19.044\pm   0.023$ & $  18.855\pm   0.023$ & $  18.622\pm   0.036$ \\
  519& 2101&     & $  17.469\pm   0.025$ & $  19.062\pm   0.025$ & $  18.608\pm   0.020$ & $  17.899\pm   0.018$ & $  18.444\pm   0.036$ \\
  520& 2103&     &        \nodata        & $  16.026\pm   0.019$ & $  15.281\pm   0.018$ & $  14.873\pm   0.017$ &        \nodata        \\
  521& 2106&     & $  19.816\pm   0.030$ & $  19.640\pm   0.028$ & $  18.831\pm   0.020$ & $  18.301\pm   0.018$ & $  17.691\pm   0.031$ \\
  522& 2107&     & $  18.897\pm   0.026$ & $  19.136\pm   0.020$ & $  18.718\pm   0.020$ & $  18.650\pm   0.019$ & $  18.455\pm   0.030$ \\
  523& 2110&     &        \nodata        & $  18.231\pm   0.019$ & $  17.305\pm   0.018$ & $  16.368\pm   0.017$ &        \nodata        \\
  524& 2113&     & $  20.475\pm   0.063$ & $  20.349\pm   0.036$ & $  19.618\pm   0.028$ & $  18.814\pm   0.029$ & $  17.835\pm   0.070$ \\
  525& 2114&     &        \nodata        & $  20.095\pm   0.036$ & $  20.208\pm   0.032$ & $  20.458\pm   0.038$ &        \nodata        \\
  526& 2115&  409& $  19.566\pm   0.032$ & $  19.443\pm   0.030$ & $  19.109\pm   0.024$ & $  18.547\pm   0.021$ &        \nodata        \\
  527& 2116&     & $  19.316\pm   0.028$ & $  19.958\pm   0.032$ & $  19.728\pm   0.030$ & $  19.461\pm   0.032$ & $  19.015\pm   0.042$ \\
  528& 2119&  410& $  18.060\pm   0.025$ & $  18.361\pm   0.020$ &        \nodata        &        \nodata        &        \nodata        \\
  529& 2121&     &        \nodata        &        \nodata        &        \nodata        & $  19.410\pm   0.035$ &        \nodata        \\
  530& 2126&  413&        \nodata        & $  18.431\pm   0.022$ &        \nodata        &        \nodata        &        \nodata        \\
  531& 2132&  416& $  19.592\pm   0.033$ & $  19.553\pm   0.022$ & $  18.790\pm   0.020$ & $  18.168\pm   0.019$ & $  17.567\pm   0.029$ \\
  532& 2136&     &        \nodata        &        \nodata        & $  20.164\pm   0.042$ & $  19.590\pm   0.036$ & $  19.219\pm   0.045$ \\
  533& 2145&     & $  17.243\pm   0.025$ & $  17.549\pm   0.023$ & $  16.499\pm   0.017$ & $  16.089\pm   0.015$ & $  16.104\pm   0.030$ \\
  534& 2149&     & $  19.036\pm   0.027$ & $  20.018\pm   0.034$ & $  20.049\pm   0.035$ & $  19.520\pm   0.033$ &        \nodata        \\
  535& 2156&     &        \nodata        &        \nodata        &        \nodata        & $  19.757\pm   0.040$ & $  18.791\pm   0.040$ \\
  536& 2174&     & $  17.098\pm   0.025$ & $  17.501\pm   0.023$ & $  16.834\pm   0.017$ & $  16.628\pm   0.015$ & $  16.412\pm   0.030$ \\
  537& 2176&     &        \nodata        &        \nodata        &        \nodata        &        \nodata        & $  18.745\pm   0.039$ \\
  538& 2177&     & $  17.517\pm   0.025$ & $  17.846\pm   0.024$ & $  17.600\pm   0.018$ & $  17.455\pm   0.017$ & $  17.025\pm   0.031$ \\
  539& 2181&     & $  17.907\pm   0.025$ & $  17.566\pm   0.023$ & $  16.771\pm   0.017$ & $  16.280\pm   0.015$ & $  16.217\pm   0.030$ \\
  540& 2185&     & $  19.239\pm   0.028$ & $  19.342\pm   0.027$ & $  19.012\pm   0.022$ & $  18.735\pm   0.022$ & $  18.437\pm   0.035$ \\
  541& 2189&     &        \nodata        &        \nodata        & $  17.942\pm   0.018$ & $  17.434\pm   0.015$ & $  16.621\pm   0.030$ \\
  542& 2193&     &        \nodata        & $  20.318\pm   0.031$ & $  20.008\pm   0.037$ &        \nodata        &        \nodata        \\
  543& 2194&     & $  17.975\pm   0.025$ & $  17.910\pm   0.023$ & $  17.125\pm   0.017$ & $  16.616\pm   0.015$ &        \nodata        \\
  544& 2198&     &        \nodata        & $  18.656\pm   0.024$ & $  18.576\pm   0.018$ & $  18.250\pm   0.017$ & $  18.168\pm   0.032$ \\
  545& 2199&     & $  19.302\pm   0.028$ & $  19.557\pm   0.029$ & $  19.128\pm   0.024$ & $  18.797\pm   0.022$ & $  18.263\pm   0.034$ \\
  546& 2202&     & $  19.614\pm   0.029$ & $  20.734\pm   0.046$ & $  20.389\pm   0.042$ & $  19.188\pm   0.028$ & $  19.604\pm   0.050$ \\
  547& 2206&     & $  17.701\pm   0.025$ & $  18.130\pm   0.024$ & $  17.862\pm   0.018$ &        \nodata        &        \nodata        \\
  548& 2210&     & $  18.927\pm   0.026$ & $  19.940\pm   0.031$ & $  19.958\pm   0.031$ & $  19.231\pm   0.029$ & $  19.936\pm   0.055$ \\
  549& 2214&     & $  19.434\pm   0.028$ & $  19.461\pm   0.027$ & $  19.140\pm   0.022$ & $  18.804\pm   0.020$ & $  18.307\pm   0.034$ \\
  550& 2219&     &        \nodata        & $  19.422\pm   0.027$ & $  19.164\pm   0.025$ & $  19.201\pm   0.027$ & $  19.295\pm   0.044$ \\
  551& 2221&     & $  20.285\pm   0.061$ & $  19.951\pm   0.031$ & $  18.811\pm   0.025$ & $  17.871\pm   0.028$ & $  16.868\pm   0.070$ \\
  552& 2222&  428& $  18.180\pm   0.026$ & $  18.146\pm   0.024$ & $  17.406\pm   0.018$ & $  16.843\pm   0.016$ & $  16.299\pm   0.030$ \\
  553& 2231&     & $  17.449\pm   0.025$ & $  17.195\pm   0.023$ & $  16.306\pm   0.017$ & $  15.720\pm   0.015$ &        \nodata        \\
  554& 2232&     & $  18.668\pm   0.027$ & $  18.550\pm   0.025$ & $  17.697\pm   0.019$ & $  17.072\pm   0.016$ & $  16.517\pm   0.030$ \\
  555& 2236&  432& $  20.179\pm   0.036$ & $  20.307\pm   0.037$ & $  19.792\pm   0.033$ & $  19.439\pm   0.032$ & $  19.258\pm   0.044$ \\
  556& 2239&     &        \nodata        &        \nodata        & $  19.211\pm   0.023$ &        \nodata        & $  18.745\pm   0.039$ \\
  557& 2243&     &        \nodata        & $  18.971\pm   0.026$ & $  19.099\pm   0.023$ & $  18.877\pm   0.024$ & $  19.063\pm   0.041$ \\
  558& 2245&     & $  16.511\pm   0.025$ & $  16.669\pm   0.023$ & $  16.102\pm   0.017$ &        \nodata        & $  15.395\pm   0.030$ \\
  559& 2249&     & $  17.905\pm   0.025$ &        \nodata        & $  18.943\pm   0.021$ & $  18.505\pm   0.018$ & $  18.425\pm   0.036$ \\
  560& 2250&     & $  19.716\pm   0.032$ & $  19.890\pm   0.033$ & $  19.507\pm   0.028$ & $  19.053\pm   0.024$ & $  18.415\pm   0.033$ \\
  561& 2252&     &        \nodata        & $  20.824\pm   0.042$ & $  20.212\pm   0.040$ & $  19.573\pm   0.037$ & $  18.910\pm   0.074$ \\
  562& 2284&     & $  16.759\pm   0.025$ & $  16.986\pm   0.023$ & $  16.290\pm   0.017$ & $  15.490\pm   0.015$ & $  15.493\pm   0.030$ \\
  563& 2285&     & $  19.382\pm   0.028$ & $  19.584\pm   0.027$ & $  19.323\pm   0.023$ & $  19.071\pm   0.023$ & $  18.792\pm   0.036$ \\
  564& 2286&     & $  18.104\pm   0.025$ & $  18.851\pm   0.024$ & $  18.823\pm   0.019$ & $  18.847\pm   0.019$ & $  18.880\pm   0.034$ \\
  565& 2290&     & $  18.167\pm   0.055$ & $  18.034\pm   0.021$ & $  17.278\pm   0.022$ & $  16.722\pm   0.027$ & $  15.686\pm   0.070$ \\
  566& 2291&     &        \nodata        &        \nodata        &        \nodata        & $  19.239\pm   0.033$ & $  19.300\pm   0.077$ \\
  567& 2295&     & $  17.688\pm   0.025$ & $  17.353\pm   0.023$ & $  16.475\pm   0.017$ & $  15.563\pm   0.015$ & $  15.500\pm   0.030$ \\
  568& 2298&     & $  18.220\pm   0.026$ & $  19.404\pm   0.027$ & $  19.096\pm   0.021$ & $  18.684\pm   0.020$ & $  18.898\pm   0.040$ \\
  569& 2300&     & $  18.440\pm   0.026$ & $  18.576\pm   0.024$ & $  18.015\pm   0.018$ & $  17.645\pm   0.016$ & $  17.295\pm   0.030$ \\
  570& 2311&     & $  19.704\pm   0.034$ & $  19.839\pm   0.035$ & $  19.681\pm   0.033$ & $  19.422\pm   0.033$ & $  19.137\pm   0.044$ \\
  571& 2313&     & $  20.119\pm   0.036$ & $  19.049\pm   0.025$ & $  17.724\pm   0.018$ & $  16.968\pm   0.015$ & $  16.386\pm   0.030$ \\
  572& 2321&     &        \nodata        &        \nodata        &        \nodata        &        \nodata        & $  18.646\pm   0.036$ \\
  573& 2330&     & $  18.622\pm   0.055$ & $  18.258\pm   0.021$ & $  17.396\pm   0.022$ & $  16.738\pm   0.027$ &        \nodata        \\
  574& 2333&     & $  19.584\pm   0.056$ & $  18.802\pm   0.022$ & $  17.495\pm   0.022$ & $  16.462\pm   0.027$ &        \nodata        \\
  575& 2336&     & $  18.351\pm   0.026$ & $  18.667\pm   0.024$ & $  18.404\pm   0.018$ & $  17.874\pm   0.017$ & $  17.635\pm   0.031$ \\
  576& 2354&     & $  17.635\pm   0.025$ & $  18.952\pm   0.025$ & $  18.991\pm   0.021$ & $  18.698\pm   0.021$ & $  18.714\pm   0.038$ \\
  577& 2356&     &        \nodata        & $  19.077\pm   0.027$ & $  19.323\pm   0.025$ &        \nodata        &        \nodata        \\
  578& 2367&     & $  20.403\pm   0.060$ & $  21.194\pm   0.050$ & $  20.538\pm   0.047$ & $  20.085\pm   0.044$ & $  19.392\pm   0.077$ \\
  579& 2373&     &        \nodata        &        \nodata        &        \nodata        & $  18.521\pm   0.021$ & $  18.706\pm   0.038$ \\
  580& 2407&     & $  19.015\pm   0.027$ & $  19.136\pm   0.026$ & $  18.684\pm   0.020$ & $  18.082\pm   0.018$ &        \nodata        \\
  581& 2420&     & $  19.333\pm   0.027$ & $  18.419\pm   0.024$ & $  17.286\pm   0.017$ & $  15.530\pm   0.015$ &        \nodata        \\
  582& 2439&     & $  17.581\pm   0.025$ &        \nodata        & $  16.611\pm   0.017$ & $  16.130\pm   0.015$ & $  16.068\pm   0.030$ \\
  583& 2442&     &        \nodata        &        \nodata        & $  19.842\pm   0.037$ & $  19.316\pm   0.033$ & $  18.769\pm   0.040$ \\
  584& 2443&     & $  19.599\pm   0.056$ & $  18.906\pm   0.022$ & $  17.678\pm   0.022$ & $  16.722\pm   0.027$ &        \nodata        \\
  585& 2460&     & $  18.285\pm   0.026$ & $  18.275\pm   0.021$ & $  19.122\pm   0.019$ & $  16.709\pm   0.015$ & $  16.319\pm   0.030$ \\
  586& 2478&     &        \nodata        &        \nodata        & $  19.710\pm   0.032$ & $  18.990\pm   0.030$ & $  18.008\pm   0.071$ \\
  587& 2483&     & $  19.699\pm   0.029$ & $  18.759\pm   0.022$ & $  17.572\pm   0.022$ & $  16.276\pm   0.015$ & $  15.711\pm   0.070$ \\
  588& 2541&     &        \nodata        & $  21.095\pm   0.048$ & $  19.846\pm   0.030$ & $  18.678\pm   0.029$ & $  17.670\pm   0.070$ \\
  589&    3&     & $  20.841\pm   0.045$ & $  20.666\pm   0.033$ & $  20.096\pm   0.031$ & $  19.726\pm   0.031$ & $  19.294\pm   0.039$ \\
  590&   61&     & $  19.786\pm   0.032$ & $  19.812\pm   0.031$ & $  19.097\pm   0.022$ & $  18.738\pm   0.023$ & $  18.080\pm   0.034$ \\
  591&   71&     & $  19.819\pm   0.034$ & $  19.631\pm   0.022$ & $  18.951\pm   0.022$ & $  18.355\pm   0.020$ & $  17.659\pm   0.030$ \\
  592&   76&     & $  19.191\pm   0.034$ & $  20.053\pm   0.024$ & $  19.781\pm   0.025$ & $  19.798\pm   0.026$ & $  19.307\pm   0.035$ \\
  593&   78&     &        \nodata        & $  18.994\pm   0.026$ & $  18.691\pm   0.021$ & $  18.403\pm   0.020$ &        \nodata        \\
  594&   81&     &        \nodata        & $  19.249\pm   0.027$ & $  18.740\pm   0.022$ &        \nodata        &        \nodata        \\
  595&   83&     & $  19.844\pm   0.033$ & $  19.805\pm   0.031$ & $  19.515\pm   0.028$ & $  19.302\pm   0.028$ & $  18.861\pm   0.038$ \\
  596&   88&     &        \nodata        & $  19.564\pm   0.026$ & $  19.398\pm   0.021$ & $  18.892\pm   0.020$ & $  18.480\pm   0.030$ \\
  597&  100&     & $  20.776\pm   0.051$ & $  20.798\pm   0.050$ & $  20.415\pm   0.048$ & $  20.390\pm   0.050$ & $  19.772\pm   0.082$ \\
  598&  118&     & $  19.691\pm   0.032$ &        \nodata        &        \nodata        &        \nodata        &        \nodata        \\
  599&  120&     &        \nodata        & $  20.237\pm   0.027$ & $  19.715\pm   0.026$ & $  19.035\pm   0.024$ & $  18.546\pm   0.035$ \\
  600&  123&     &        \nodata        &        \nodata        & $  18.999\pm   0.023$ & $  18.844\pm   0.022$ & $  18.749\pm   0.037$ \\
  601&  127&     &        \nodata        & $  19.348\pm   0.031$ & $  19.105\pm   0.025$ & $  18.707\pm   0.022$ & $  18.023\pm   0.033$ \\
  602&  130&     & $  19.457\pm   0.033$ &        \nodata        &        \nodata        &        \nodata        &        \nodata        \\
  603&  142&     & $  18.607\pm   0.028$ & $  19.892\pm   0.037$ & $  19.473\pm   0.028$ & $  18.348\pm   0.021$ &        \nodata        \\
  604&  159&     &        \nodata        & $  19.485\pm   0.029$ &        \nodata        &        \nodata        &        \nodata        \\
  605&  161&     & $  18.834\pm   0.026$ & $  19.207\pm   0.025$ & $  18.922\pm   0.019$ & $  18.598\pm   0.018$ & $  18.160\pm   0.031$ \\
  606&  166&     &        \nodata        & $  21.540\pm   0.056$ & $  20.069\pm   0.036$ & $  19.498\pm   0.023$ & $  18.576\pm   0.032$ \\
  607&  179&     &        \nodata        &        \nodata        & $  18.781\pm   0.024$ & $  18.545\pm   0.021$ & $  18.053\pm   0.033$ \\
  608&  182&     & $  19.855\pm   0.033$ & $  19.836\pm   0.031$ & $  19.205\pm   0.023$ & $  18.721\pm   0.019$ & $  18.228\pm   0.032$ \\
  609&  189&     & $  20.348\pm   0.040$ & $  20.349\pm   0.041$ & $  19.832\pm   0.034$ & $  19.817\pm   0.036$ &        \nodata        \\
  610&  193&     & $  20.315\pm   0.040$ &        \nodata        & $  20.483\pm   0.047$ & $  19.944\pm   0.033$ & $  19.170\pm   0.037$ \\
  611&  196&     & $  21.612\pm   0.046$ & $  21.320\pm   0.036$ & $  20.852\pm   0.035$ & $  20.459\pm   0.045$ & $  19.602\pm   0.045$ \\
  612&  204&     & $  18.490\pm   0.027$ & $  19.124\pm   0.027$ & $  19.072\pm   0.023$ & $  18.790\pm   0.023$ & $  18.562\pm   0.035$ \\
  613&  207&     & $  19.018\pm   0.027$ & $  19.225\pm   0.027$ & $  19.244\pm   0.020$ & $  18.624\pm   0.020$ &        \nodata        \\
  614&  208&     & $  19.971\pm   0.034$ & $  19.784\pm   0.021$ & $  19.369\pm   0.020$ & $  19.083\pm   0.020$ & $  18.455\pm   0.033$ \\
  615&  210&     & $  19.414\pm   0.032$ & $  19.869\pm   0.035$ & $  19.758\pm   0.034$ & $  19.575\pm   0.035$ &        \nodata        \\
  616&  212&     &        \nodata        & $  19.796\pm   0.031$ & $  19.315\pm   0.022$ & $  18.968\pm   0.021$ & $  18.239\pm   0.030$ \\
  617&  217&     &        \nodata        & $  19.202\pm   0.028$ & $  18.943\pm   0.023$ & $  18.674\pm   0.021$ & $  18.112\pm   0.032$ \\
  618&  232&     & $  20.020\pm   0.034$ & $  19.897\pm   0.033$ &        \nodata        & $  18.788\pm   0.029$ &        \nodata        \\
  619&  233&     &        \nodata        & $  19.036\pm   0.026$ & $  18.556\pm   0.020$ & $  18.008\pm   0.018$ & $  17.411\pm   0.031$ \\
  620&  236&     & $  19.495\pm   0.029$ & $  19.816\pm   0.028$ & $  19.378\pm   0.021$ & $  19.241\pm   0.022$ & $  19.164\pm   0.036$ \\
  621&  238&     & $  19.380\pm   0.028$ & $  19.293\pm   0.026$ & $  18.792\pm   0.020$ & $  18.480\pm   0.018$ & $  18.127\pm   0.031$ \\
  622&  240&     & $  19.433\pm   0.028$ & $  19.545\pm   0.027$ & $  19.170\pm   0.021$ & $  19.135\pm   0.029$ &        \nodata        \\
  623&  242&     &        \nodata        &        \nodata        &        \nodata        &        \nodata        & $  18.509\pm   0.035$ \\
  624&  247&     & $  17.858\pm   0.055$ &        \nodata        &        \nodata        &        \nodata        &        \nodata        \\
  625&  253&     & $  20.236\pm   0.037$ & $  20.849\pm   0.047$ & $  21.014\pm   0.051$ &        \nodata        &        \nodata        \\
  626&  254&     & $  19.796\pm   0.033$ & $  20.152\pm   0.034$ & $  19.797\pm   0.029$ & $  19.685\pm   0.032$ &        \nodata        \\
  627&  256&     & $  19.896\pm   0.035$ & $  20.277\pm   0.040$ & $  20.131\pm   0.041$ & $  19.987\pm   0.043$ & $  19.882\pm   0.078$ \\
  628&  265&     &        \nodata        & $  18.422\pm   0.025$ &        \nodata        &        \nodata        &        \nodata        \\
  629&  266&     & $  20.614\pm   0.038$ & $  20.667\pm   0.041$ & $  19.953\pm   0.029$ & $  19.473\pm   0.030$ & $  19.027\pm   0.042$ \\
  630&  279&     & $  20.272\pm   0.032$ & $  19.564\pm   0.026$ & $  17.786\pm   0.018$ & $  16.584\pm   0.015$ & $  15.842\pm   0.030$ \\
  631&  282&     & $  18.676\pm   0.027$ & $  18.917\pm   0.026$ &        \nodata        &        \nodata        &        \nodata        \\
  632&  287&     & $  18.727\pm   0.026$ & $  19.070\pm   0.027$ & $  19.000\pm   0.024$ & $  18.830\pm   0.025$ & $  19.610\pm   0.051$ \\
  633&  292&     &        \nodata        & $  18.833\pm   0.023$ & $  18.514\pm   0.020$ & $  18.084\pm   0.019$ & $  17.612\pm   0.032$ \\
  634&  293&     &        \nodata        & $  18.860\pm   0.024$ & $  19.559\pm   0.032$ & $  19.072\pm   0.029$ & $  18.661\pm   0.039$ \\
  635&  294&     & $  19.126\pm   0.031$ & $  19.770\pm   0.033$ & $  19.359\pm   0.029$ &        \nodata        &        \nodata        \\
  636&  296&     & $  19.549\pm   0.030$ & $  19.503\pm   0.028$ & $  19.017\pm   0.023$ & $  18.604\pm   0.021$ &        \nodata        \\
  637&  310&     &        \nodata        &        \nodata        & $  20.483\pm   0.036$ & $  19.704\pm   0.033$ &        \nodata        \\
  638&  311&     &        \nodata        & $  20.644\pm   0.047$ & $  19.940\pm   0.034$ & $  19.494\pm   0.034$ &        \nodata        \\
  639&  320&     &        \nodata        &        \nodata        & $  16.315\pm   0.017$ & $  16.308\pm   0.015$ & $  16.026\pm   0.030$ \\
  640&  342&     & $  18.605\pm   0.027$ & $  19.206\pm   0.026$ & $  19.080\pm   0.023$ & $  18.999\pm   0.024$ & $  19.031\pm   0.039$ \\
  641&  361&     & $  19.718\pm   0.031$ & $  20.010\pm   0.033$ & $  19.696\pm   0.030$ & $  19.673\pm   0.035$ &        \nodata        \\
  642&  377&     &        \nodata        & $  18.530\pm   0.022$ & $  18.266\pm   0.020$ & $  18.074\pm   0.019$ &        \nodata        \\
  643&  393&     & $  20.046\pm   0.033$ & $  19.803\pm   0.033$ & $  19.433\pm   0.029$ & $  19.123\pm   0.028$ & $  18.780\pm   0.040$ \\
  644&  405&     & $  19.520\pm   0.028$ & $  19.940\pm   0.023$ & $  19.684\pm   0.025$ & $  19.798\pm   0.026$ & $  19.592\pm   0.039$ \\
  645&  411&     & $  19.712\pm   0.034$ & $  19.634\pm   0.032$ & $  19.136\pm   0.026$ & $  18.718\pm   0.024$ & $  18.569\pm   0.033$ \\
  646&  412&     & $  19.884\pm   0.036$ & $  20.083\pm   0.038$ & $  19.418\pm   0.031$ & $  18.970\pm   0.023$ & $  18.523\pm   0.032$ \\
  647&  419&     & $  17.901\pm   0.025$ & $  18.697\pm   0.024$ &        \nodata        &        \nodata        &        \nodata        \\
  648&  422&     & $  19.806\pm   0.033$ & $  19.472\pm   0.032$ & $  19.305\pm   0.028$ & $  18.800\pm   0.024$ & $  17.906\pm   0.032$ \\
  649&  426&     &        \nodata        &        \nodata        &        \nodata        &        \nodata        & $  19.345\pm   0.046$ \\
  650&  452&     & $  19.918\pm   0.032$ & $  20.131\pm   0.032$ & $  19.750\pm   0.027$ & $  19.454\pm   0.027$ & $  19.151\pm   0.043$ \\
  651&  466&     &        \nodata        &        \nodata        &        \nodata        & $  19.016\pm   0.026$ &        \nodata        \\
  652&  468&     & $  19.500\pm   0.029$ & $  19.666\pm   0.029$ & $  19.214\pm   0.023$ & $  18.769\pm   0.022$ &        \nodata        \\
  653&  469&     & $  20.336\pm   0.040$ & $  20.035\pm   0.036$ & $  19.642\pm   0.028$ & $  18.807\pm   0.024$ &        \nodata        \\
  654&  485&     & $  20.988\pm   0.045$ & $  20.692\pm   0.033$ & $  20.042\pm   0.031$ & $  19.531\pm   0.030$ & $  19.465\pm   0.040$ \\
  655&  487&     & $  20.046\pm   0.035$ & $  20.368\pm   0.027$ & $  20.146\pm   0.029$ & $  19.871\pm   0.034$ & $  19.455\pm   0.043$ \\
  656&  488&     &        \nodata        & $  19.556\pm   0.033$ & $  19.609\pm   0.032$ &        \nodata        &        \nodata        \\
  657&  489&     & $  20.330\pm   0.038$ & $  20.444\pm   0.026$ & $  19.809\pm   0.025$ &        \nodata        & $  18.561\pm   0.034$ \\
  658&  490&     & $  20.964\pm   0.047$ & $  20.753\pm   0.038$ & $  20.314\pm   0.039$ &        \nodata        &        \nodata        \\
  659&  491&     & $  20.208\pm   0.038$ & $  20.326\pm   0.029$ & $  20.115\pm   0.029$ & $  19.880\pm   0.028$ & $  19.437\pm   0.034$ \\
  660&  492&     & $  19.950\pm   0.036$ & $  19.867\pm   0.025$ & $  19.457\pm   0.025$ &        \nodata        &        \nodata        \\
  661&  494&     &        \nodata        &        \nodata        & $  21.182\pm   0.051$ & $  20.757\pm   0.049$ &        \nodata        \\
  662&  495&     & $  20.235\pm   0.035$ & $  20.250\pm   0.024$ & $  19.554\pm   0.025$ & $  19.304\pm   0.026$ & $  19.127\pm   0.042$ \\
  663&  498&     &        \nodata        &        \nodata        &        \nodata        &        \nodata        & $  19.616\pm   0.043$ \\
  664&  506&     & $  19.046\pm   0.033$ & $  19.241\pm   0.022$ & $  18.966\pm   0.021$ & $  18.799\pm   0.021$ & $  18.432\pm   0.030$ \\
  665&  509&     & $  20.201\pm   0.038$ & $  20.228\pm   0.026$ & $  19.275\pm   0.028$ &        \nodata        &        \nodata        \\
  666&  513&     & $  21.223\pm   0.055$ &        \nodata        & $  19.698\pm   0.032$ & $  19.397\pm   0.030$ &        \nodata        \\
  667&  514&     &        \nodata        & $  19.881\pm   0.023$ & $  19.479\pm   0.022$ & $  19.110\pm   0.023$ & $  18.395\pm   0.033$ \\
  668&  516&     & $  19.521\pm   0.032$ & $  19.629\pm   0.032$ &        \nodata        &        \nodata        & $  17.646\pm   0.032$ \\
  669&  517&     &        \nodata        & $  21.652\pm   0.041$ & $  21.027\pm   0.038$ & $  20.499\pm   0.041$ & $  19.623\pm   0.046$ \\
  670&  518&     & $  20.656\pm   0.043$ & $  20.638\pm   0.036$ & $  20.359\pm   0.038$ & $  20.209\pm   0.042$ &        \nodata        \\
  671&  519&     & $  19.584\pm   0.034$ & $  19.970\pm   0.025$ & $  19.470\pm   0.027$ & $  19.584\pm   0.031$ & $  19.549\pm   0.045$ \\
  672&  520&     &        \nodata        & $  21.084\pm   0.055$ & $  20.235\pm   0.032$ & $  19.832\pm   0.031$ & $  19.319\pm   0.042$ \\
  673&  521&     & $  20.706\pm   0.037$ & $  20.752\pm   0.027$ & $  19.872\pm   0.035$ & $  19.342\pm   0.030$ &        \nodata        \\
  674&  522&     &        \nodata        & $  19.687\pm   0.032$ & $  20.469\pm   0.036$ & $  20.601\pm   0.035$ & $  20.279\pm   0.042$ \\
  675&  527&     & $  19.654\pm   0.034$ & $  19.860\pm   0.023$ & $  19.443\pm   0.023$ & $  18.999\pm   0.026$ &        \nodata        \\
  676&  529&     & $  19.885\pm   0.036$ & $  20.040\pm   0.026$ & $  19.752\pm   0.028$ & $  19.298\pm   0.029$ & $  18.768\pm   0.037$ \\
  677&  530&     &        \nodata        &        \nodata        &        \nodata        & $  19.016\pm   0.026$ &        \nodata        \\
  678&  534&     &        \nodata        &        \nodata        &        \nodata        & $  18.624\pm   0.024$ & $  18.441\pm   0.036$ \\
  679&  535&     & $  19.754\pm   0.034$ & $  19.954\pm   0.024$ & $  19.808\pm   0.026$ & $  19.711\pm   0.030$ & $  19.487\pm   0.041$ \\
  680&  536&     & $  18.967\pm   0.033$ & $  19.470\pm   0.021$ & $  19.361\pm   0.021$ & $  19.090\pm   0.022$ & $  18.300\pm   0.033$ \\
  681&  538&     &        \nodata        & $  18.687\pm   0.025$ &        \nodata        &        \nodata        &        \nodata        \\
  682&  540&     & $  20.432\pm   0.036$ & $  20.244\pm   0.025$ & $  19.582\pm   0.024$ & $  19.043\pm   0.023$ & $  18.118\pm   0.031$ \\
  683&  542&     &        \nodata        & $  20.778\pm   0.036$ & $  20.446\pm   0.037$ & $  19.059\pm   0.023$ & $  18.358\pm   0.035$ \\
  684&  546&     & $  20.437\pm   0.042$ & $  20.011\pm   0.029$ & $  19.311\pm   0.024$ & $  18.656\pm   0.024$ & $  17.809\pm   0.032$ \\
  685&  549&     & $  19.542\pm   0.028$ & $  20.161\pm   0.023$ & $  19.714\pm   0.026$ & $  19.927\pm   0.033$ & $  19.503\pm   0.041$ \\
  686&  552&     &        \nodata        & $  21.270\pm   0.035$ & $  20.185\pm   0.028$ & $  19.538\pm   0.025$ & $  19.353\pm   0.034$ \\
  687&  553&     & $  19.084\pm   0.055$ &        \nodata        & $  18.503\pm   0.019$ &        \nodata        &        \nodata        \\
  688&  554&     & $  19.655\pm   0.035$ & $  19.810\pm   0.024$ & $  19.366\pm   0.024$ & $  18.962\pm   0.026$ &        \nodata        \\
  689&  557&     & $  18.199\pm   0.032$ & $  18.339\pm   0.020$ & $  18.114\pm   0.019$ & $  17.986\pm   0.016$ & $  17.746\pm   0.031$ \\
  690&  559&     &        \nodata        & $  19.520\pm   0.028$ & $  19.105\pm   0.023$ & $  18.677\pm   0.021$ & $  18.405\pm   0.034$ \\
  691&  561&     & $  20.324\pm   0.035$ & $  20.242\pm   0.025$ & $  20.160\pm   0.029$ & $  20.167\pm   0.030$ & $  19.858\pm   0.044$ \\
  692&  562&     & $  19.307\pm   0.030$ & $  20.207\pm   0.035$ & $  19.849\pm   0.026$ & $  19.288\pm   0.025$ &        \nodata        \\
  693&  563&     & $  19.162\pm   0.033$ & $  19.106\pm   0.026$ & $  18.791\pm   0.024$ &        \nodata        &        \nodata        \\
  694&  568&     &        \nodata        &        \nodata        &        \nodata        & $  17.740\pm   0.016$ &        \nodata        \\
  695&  569&     & $  20.313\pm   0.036$ & $  20.596\pm   0.027$ & $  20.164\pm   0.026$ & $  19.678\pm   0.024$ & $  19.069\pm   0.035$ \\
  696&  574&     & $  19.536\pm   0.034$ & $  19.109\pm   0.022$ & $  18.522\pm   0.021$ & $  18.595\pm   0.022$ &        \nodata        \\
  697&  575&     & $  20.092\pm   0.036$ & $  19.875\pm   0.024$ & $  19.582\pm   0.024$ & $  19.273\pm   0.025$ & $  18.754\pm   0.036$ \\
  698&  577&     & $  21.263\pm   0.041$ & $  21.078\pm   0.031$ & $  20.612\pm   0.029$ & $  20.294\pm   0.029$ &        \nodata        \\
  699&  578&     & $  21.131\pm   0.041$ & $  20.899\pm   0.031$ & $  20.420\pm   0.030$ & $  20.028\pm   0.029$ & $  20.127\pm   0.044$ \\
  700&  579&     & $  20.450\pm   0.036$ & $  20.350\pm   0.026$ & $  20.054\pm   0.026$ & $  19.804\pm   0.027$ & $  19.933\pm   0.056$ \\
  701&  583&     &        \nodata        &        \nodata        &        \nodata        & $  17.417\pm   0.017$ & $  16.649\pm   0.030$ \\
  702&  584&     &        \nodata        &        \nodata        &        \nodata        & $  18.941\pm   0.025$ & $  19.477\pm   0.047$ \\
  703&  586&     & $  18.030\pm   0.026$ & $  18.682\pm   0.025$ & $  18.595\pm   0.021$ & $  18.538\pm   0.019$ & $  18.365\pm   0.032$ \\
  704&  591&     & $  19.267\pm   0.033$ & $  19.417\pm   0.022$ & $  19.356\pm   0.025$ & $  19.202\pm   0.023$ & $  18.216\pm   0.036$ \\
  705&  592&     & $  19.726\pm   0.031$ & $  19.889\pm   0.025$ & $  19.497\pm   0.026$ & $  19.292\pm   0.027$ & $  18.578\pm   0.038$ \\
  706&  593&     &        \nodata        & $  19.678\pm   0.029$ & $  19.123\pm   0.024$ & $  18.797\pm   0.022$ & $  18.454\pm   0.031$ \\
  707&  595&     & $  19.800\pm   0.034$ & $  20.052\pm   0.024$ & $  19.528\pm   0.026$ & $  19.219\pm   0.027$ & $  18.827\pm   0.036$ \\
  708&  597&     & $  20.193\pm   0.039$ & $  19.919\pm   0.027$ & $  19.376\pm   0.026$ & $  19.703\pm   0.033$ & $  18.264\pm   0.034$ \\

\enddata
\tablenotetext{a}{`SR' and `SM' refer to the IDs of \citet{san10} and
  SM10, respectively.}
\end{deluxetable}

\clearpage
\pagestyle{empty}
%\setcounter{page}{0}
%\vspace*{1.5in}
\begin{deluxetable}{cccc}
%\rotate
%\tablenum{2}
  \tablecolumns{4} \tablewidth{0pc} \tablecaption{Ages, metallicities
    and masses of the M33 star clusters.
\label{agemass}}
\tablehead{\colhead{Object} &\colhead{Age}
  &\colhead{[Fe/H]} & \colhead{${\rm log(M_{cl})}$}\\
  \colhead{} &\colhead{(Gyr)} &\colhead{(dex)} & \colhead{[${\rm M_{\odot}}$]}} \startdata 
SR1001& $   2.510\pm   0.775$ & $  -2.301\pm   0.150$ & $   4.184\pm   0.144$ \\
SR1009& $   1.580\pm   0.260$ & $   0.477\pm   0.088$ & $   5.154\pm   0.175$ \\
SR1012& $   1.120\pm   0.259$ & $  -1.602\pm   0.122$ & $   4.148\pm   0.129$ \\
SR1013& $   0.006\pm   0.002$ & $   0.301\pm   1.049$ & $   2.688\pm   0.112$ \\
SR1020& $   1.580\pm   0.185$ & $  -0.824\pm   0.150$ & $   4.025\pm   0.100$ \\
SR1021& $   0.022\pm   0.008$ & $  -1.602\pm   0.122$ & $   3.032\pm   0.081$ \\
SR1022& $   3.160\pm   1.810$ & $  -2.301\pm   0.238$ & $   4.683\pm   0.244$ \\
SR1024& $   3.980\pm   1.400$ & $  -2.301\pm   0.150$ & $   4.565\pm   0.004$ \\
SR1028& $   2.000\pm   0.465$ & $  -0.699\pm   0.301$ & $   3.914\pm   0.059$ \\
SR1029& $   1.000\pm   0.233$ & $  -1.456\pm   0.412$ & $   3.666\pm   0.093$ \\
SR1030& $   0.022\pm   0.002$ & $  -1.602\pm   0.122$ & $   3.230\pm   0.186$ \\
SR1031& $  10.000\pm   2.760$ & $  -1.155\pm   0.316$ & $   5.516\pm   0.010$ \\
SR1041& $   0.631\pm   0.146$ & $   0.301\pm   0.238$ & $   3.896\pm   0.084$ \\
SR1049& $  12.600\pm   1.845$ & $  -2.301\pm   0.150$ & $   4.837\pm   0.032$ \\
SR1052& $   0.020\pm   0.002$ & $  -1.602\pm   0.122$ & $   2.674\pm   0.124$ \\
SR1059& $   3.980\pm   1.555$ & $  -1.699\pm   0.199$ & $   5.257\pm   0.131$ \\
SR1066& $   0.355\pm   0.169$ & $  -0.699\pm   0.850$ & $   4.051\pm   0.043$ \\
SR1074& $  11.200\pm   3.145$ & $  -2.301\pm   0.238$ & $   4.920\pm   0.001$ \\
SR1080& $   2.820\pm   1.250$ & $  -1.301\pm   0.301$ & $   4.508\pm   0.016$ \\
SR1083& $  12.600\pm   0.700$ & $   0.477\pm   0.040$ & $   6.177\pm   0.113$ \\
SR1087& $   1.260\pm   0.145$ & $  -1.602\pm   0.122$ & $   4.108\pm   0.006$ \\
SR1088& $   3.550\pm   0.410$ & $  -0.071\pm   0.051$ & $   4.874\pm   0.179$ \\
SR1090& $   6.310\pm   1.305$ & $   0.477\pm   0.040$ & $   5.205\pm   0.059$ \\
SR1102& $   0.794\pm   0.146$ & $   0.477\pm   0.040$ & $   4.326\pm   0.118$ \\
SR1103& $   0.126\pm   0.086$ & $  -1.155\pm   0.850$ & $   4.149\pm   0.033$ \\
SR1111& $   0.040\pm   0.013$ & $  -1.602\pm   0.122$ & $   3.765\pm   0.090$ \\
SR1112& $   0.025\pm   0.005$ & $  -0.699\pm   0.111$ & $   3.635\pm   0.017$ \\
SR1114& $   1.410\pm   0.260$ & $  -2.000\pm   0.350$ & $   4.293\pm   0.037$ \\
SR1115& $   3.550\pm   1.385$ & $  -2.301\pm   0.150$ & $   5.634\pm   0.102$ \\
SR1122& $   0.025\pm   0.004$ & $  -0.699\pm   0.111$ & $   3.176\pm   0.042$ \\
SR1124& $   0.025\pm   0.004$ & $  -0.699\pm   0.111$ & $   3.056\pm   0.030$ \\
SR1125& $   7.940\pm   0.915$ & $   0.301\pm   0.111$ & $   5.130\pm   0.013$ \\
SR1126& $  12.600\pm   2.330$ & $  -1.155\pm   0.228$ & $   5.002\pm   0.050$ \\
SR1129& $   0.316\pm   0.087$ & $   0.176\pm   0.398$ & $   3.608\pm   0.088$ \\
SR1133& $   0.016\pm   0.002$ & $   0.477\pm   0.040$ & $   3.018\pm   0.128$ \\
SR1134& $   0.126\pm   0.072$ & $  -1.301\pm   1.088$ & $   3.625\pm   0.046$ \\
SR1138& $   1.000\pm   0.233$ & $   0.176\pm   0.199$ & $   4.984\pm   0.002$ \\
SR1139& $   0.501\pm   0.213$ & $  -1.155\pm   0.228$ & $   4.544\pm   0.089$ \\
SR1143& $   8.910\pm   3.490$ & $  -1.824\pm   0.350$ & $   4.784\pm   0.096$ \\
SR1144& $   0.063\pm   0.022$ & $  -1.301\pm   0.301$ & $   3.286\pm   0.165$ \\
SR1146& $   0.025\pm   0.003$ & $  -0.699\pm   0.111$ & $   2.925\pm   0.054$ \\
SR1147& $   0.025\pm   0.004$ & $  -0.699\pm   0.111$ & $   2.583\pm   0.013$ \\
SR1148& $   0.501\pm   0.176$ & $  -0.523\pm   0.850$ & $   3.761\pm   0.097$ \\
SR1149& $   0.562\pm   0.320$ & $  -1.699\pm   0.573$ & $   3.965\pm   0.040$ \\
SR1150& $   0.447\pm   0.175$ & $  -1.155\pm   0.316$ & $   3.594\pm   0.115$ \\
SR1152& $   2.820\pm   0.870$ & $  -2.301\pm   0.150$ & $   4.375\pm   0.047$ \\
SR1154& $   1.000\pm   0.184$ & $   0.301\pm   0.150$ & $   4.204\pm   0.144$ \\
SR1161& $  10.000\pm   3.145$ & $  -1.824\pm   0.350$ & $   5.504\pm   0.010$ \\
SR1162& $   0.025\pm   0.004$ & $  -0.699\pm   0.111$ & $   2.316\pm   0.074$ \\
SR1163& $   0.025\pm   0.005$ & $  -0.699\pm   0.650$ & $   3.184\pm   0.050$ \\
SR1166& $   0.562\pm   0.220$ & $  -1.602\pm   0.850$ & $   3.605\pm   0.079$ \\
SR1169& $   1.410\pm   0.260$ & $  -1.699\pm   0.423$ & $   4.336\pm   0.635$ \\
SR1170& $   0.316\pm   0.150$ & $  -2.301\pm   0.150$ & $   4.274\pm   0.123$ \\
SR1175& $   1.260\pm   0.259$ & $  -1.602\pm   0.122$ & $   4.342\pm   0.029$ \\
SR1179& $  12.600\pm   1.845$ & $  -2.301\pm   0.238$ & $   5.511\pm   0.025$ \\
SR1180& $   0.040\pm   0.009$ & $  -1.602\pm   0.122$ & $   3.355\pm   0.110$ \\
SR1181& $   5.010\pm   1.765$ & $  -2.301\pm   0.150$ & $   5.066\pm   0.189$ \\
SR1182& $   5.620\pm   2.875$ & $  -1.602\pm   0.423$ & $   4.458\pm   0.503$ \\
SR1184& $   0.025\pm   0.004$ & $  -0.699\pm   0.111$ & $   3.816\pm   0.119$ \\
SR1185& $   1.000\pm   0.184$ & $   0.176\pm   0.199$ & $   4.576\pm   0.048$ \\
SR1188& $   8.910\pm   1.030$ & $   0.398\pm   0.150$ & $   6.104\pm   0.052$ \\
SR1190& $   0.025\pm   0.004$ & $  -0.699\pm   0.588$ & $   3.164\pm   0.039$ \\
SR1196& $   1.580\pm   0.295$ & $  -0.398\pm   0.262$ & $   4.674\pm   0.106$ \\
SR1197& $   2.000\pm   0.230$ & $   0.477\pm   0.040$ & $   5.441\pm   0.103$ \\
SR1199& $   0.178\pm   0.079$ & $   0.477\pm   0.040$ & $   4.123\pm   0.109$ \\
SR1200& $   0.040\pm   0.007$ & $  -1.602\pm   0.122$ & $   2.965\pm   0.125$ \\
SR1203& $   0.562\pm   0.131$ & $  -0.301\pm   0.350$ & $   4.784\pm   0.114$ \\
SR1204& $   0.025\pm   0.004$ & $  -0.699\pm   0.111$ & $   2.807\pm   0.060$ \\
SR1207& $   0.018\pm   0.008$ & $  -0.071\pm   0.051$ & $   3.735\pm   0.053$ \\
SR1208& $   0.018\pm   0.002$ & $   0.000\pm   0.124$ & $   2.360\pm   0.018$ \\
SR1214& $   0.251\pm   0.069$ & $   0.477\pm   0.150$ & $   3.410\pm   0.026$ \\
SR1215& $   0.018\pm   0.002$ & $  -1.602\pm   0.122$ & $   3.397\pm   0.075$ \\
SR1219& $   0.025\pm   0.005$ & $  -0.699\pm   0.213$ & $   2.639\pm   0.140$ \\
SR1224& $   1.410\pm   0.160$ & $  -1.602\pm   0.122$ & $   4.639\pm   0.049$ \\
SR1226& $   0.025\pm   0.005$ & $  -0.523\pm   0.335$ & $   2.807\pm   0.047$ \\
SR1230& $   1.260\pm   0.205$ & $   0.000\pm   0.166$ & $   4.672\pm   0.087$ \\
SR1232& $   0.022\pm   0.004$ & $  -0.155\pm   0.262$ & $   3.114\pm   0.047$ \\
SR1233& $   3.980\pm   1.400$ & $  -2.301\pm   0.238$ & $   4.993\pm   0.015$ \\
SR1235& $   0.562\pm   0.247$ & $  -1.000\pm   0.466$ & $   4.238\pm   0.014$ \\
SR1237& $   0.501\pm   0.198$ & $  -1.000\pm   0.650$ & $   3.852\pm   0.054$ \\
SR1239& $   0.631\pm   0.146$ & $  -0.022\pm   0.287$ & $   4.541\pm   0.115$ \\
SR1241& $   0.794\pm   0.245$ & $  -1.301\pm   0.228$ & $   4.337\pm   0.007$ \\
SR1244& $   7.940\pm   3.490$ & $  -2.000\pm   0.238$ & $   4.817\pm   0.166$ \\
SR1249& $   0.063\pm   0.017$ & $  -2.301\pm   0.150$ & $   3.616\pm   0.012$ \\
SR1251& $   0.016\pm   0.002$ & $   0.477\pm   0.040$ & $   2.919\pm   0.126$ \\
SR1255& $   2.240\pm   0.520$ & $  -1.155\pm   0.389$ & $   4.741\pm   0.127$ \\
SR1258& $   3.980\pm   1.400$ & $  -2.301\pm   0.150$ & $   5.054\pm   0.162$ \\
SR1262& $   1.580\pm   0.295$ & $  -2.000\pm   0.301$ & $   4.745\pm   0.101$ \\
SR1265& $   0.045\pm   0.026$ & $   0.477\pm   0.040$ & $   3.364\pm   0.180$ \\
SR1271& $   1.260\pm   0.205$ & $  -1.699\pm   0.423$ & $   4.770\pm   0.545$ \\
SR1273& $   0.158\pm   0.315$ & $  -0.523\pm   0.850$ & $   4.137\pm   0.373$ \\
SR1276& $   0.028\pm   0.008$ & $  -0.824\pm   0.423$ & $   3.688\pm   0.060$ \\
SR1282& $   2.240\pm   0.365$ & $  -2.301\pm   0.150$ & $   4.187\pm   0.064$ \\
SR1283& $   2.510\pm   0.990$ & $  -2.301\pm   0.238$ & $   4.246\pm   0.111$ \\
SR1286& $   1.120\pm   0.308$ & $   0.477\pm   0.040$ & $   4.001\pm   0.199$ \\
SR1289& $   0.631\pm   0.174$ & $  -0.071\pm   0.938$ & $   3.195\pm   0.064$ \\
SR1290& $   1.120\pm   0.185$ & $  -2.000\pm   0.238$ & $   4.042\pm   0.076$ \\
SR1295& $   1.260\pm   0.145$ & $  -2.000\pm   0.301$ & $   4.988\pm   0.162$ \\
SR1296& $   0.071\pm   0.032$ & $  -1.602\pm   0.122$ & $   3.459\pm   0.106$ \\
SR1297& $   0.020\pm   0.002$ & $  -0.398\pm   0.184$ & $   3.109\pm   0.069$ \\
SR1300& $   0.020\pm   0.004$ & $  -1.155\pm   0.316$ & $   2.690\pm   0.043$ \\
SR1302& $   0.022\pm   0.004$ & $  -0.699\pm   0.150$ & $   2.817\pm   0.019$ \\
SR1303& $   0.501\pm   0.176$ & $  -1.000\pm   0.301$ & $   4.214\pm   0.036$ \\
SR1305& $  12.600\pm   1.300$ & $  -0.602\pm   0.213$ & $   5.805\pm   0.180$ \\
SR1306& $   1.260\pm   0.145$ & $   0.176\pm   0.199$ & $   4.960\pm   0.105$ \\
SR1307& $  12.600\pm   3.490$ & $  -2.000\pm   0.301$ & $   4.976\pm   0.022$ \\
SR1311& $   0.158\pm   0.062$ & $  -1.602\pm   0.122$ & $   4.356\pm   0.092$ \\
SR1312& $   1.000\pm   0.184$ & $  -0.301\pm   0.199$ & $   5.272\pm   0.090$ \\
SR1315& $   1.000\pm   0.206$ & $  -2.000\pm   0.238$ & $   4.122\pm   0.092$ \\
SR1317& $   1.580\pm   0.260$ & $   0.477\pm   0.040$ & $   4.993\pm   0.138$ \\
SR1319& $   0.025\pm   0.003$ & $  -0.824\pm   0.150$ & $   3.465\pm   0.070$ \\
SR1320& $   4.470\pm   1.575$ & $  -1.602\pm   0.650$ & $   4.451\pm   0.088$ \\
SR1322& $   0.794\pm   0.146$ & $   0.176\pm   0.199$ & $   4.745\pm   0.084$ \\
SR1323& $   0.562\pm   0.155$ & $  -0.398\pm   0.850$ & $   3.442\pm   0.097$ \\
SR1324& $   1.260\pm   0.230$ & $   0.176\pm   0.199$ & $   4.887\pm   0.143$ \\
SR1328& $   0.355\pm   0.139$ & $  -2.301\pm   0.238$ & $   4.174\pm   0.087$ \\
SR1329& $   0.126\pm   0.138$ & $  -1.000\pm   0.889$ & $   3.222\pm   0.077$ \\
SR1330& $  10.000\pm   3.145$ & $  -2.000\pm   0.301$ & $   5.358\pm   0.028$ \\
SR1331& $  12.600\pm   1.845$ & $  -2.301\pm   0.238$ & $   4.771\pm   0.019$ \\
SR1332& $   1.410\pm   0.160$ & $  -1.699\pm   0.423$ & $   4.540\pm   0.072$ \\
SR1333& $   1.410\pm   0.330$ & $   0.477\pm   0.088$ & $   5.444\pm   0.058$ \\
SR1334& $   5.620\pm   3.420$ & $  -2.301\pm   0.238$ & $   4.680\pm   0.267$ \\
SR1335& $   4.470\pm   1.575$ & $  -2.301\pm   0.150$ & $   4.648\pm   0.016$ \\
SR1336& $   2.510\pm   0.410$ & $  -0.398\pm   0.850$ & $   4.844\pm   0.008$ \\
SR1339& $   0.025\pm   0.003$ & $  -0.699\pm   0.111$ & $   3.266\pm   0.056$ \\
SR1342& $   0.022\pm   0.002$ & $  -0.071\pm   0.150$ & $   3.510\pm   0.153$ \\
SR1348& $   0.251\pm   0.069$ & $   0.477\pm   0.150$ & $   3.263\pm   0.041$ \\
SR1349& $   1.410\pm   0.230$ & $   0.477\pm   0.088$ & $   4.764\pm   0.076$ \\
SR1352& $   0.141\pm   0.155$ & $  -1.000\pm   0.650$ & $   3.107\pm   0.109$ \\
SR1355& $   0.891\pm   0.276$ & $  -1.301\pm   0.316$ & $   4.281\pm   0.011$ \\
SR1356& $   0.079\pm   0.034$ & $  -1.602\pm   0.122$ & $   3.444\pm   0.074$ \\
SR1358& $   6.310\pm   1.035$ & $  -1.602\pm   0.122$ & $   4.879\pm   0.049$ \\
SR1359& $   5.010\pm   0.575$ & $   0.000\pm   0.238$ & $   5.596\pm   0.028$ \\
SR1367& $   1.780\pm   0.415$ & $  -1.602\pm   0.122$ & $   4.196\pm   0.082$ \\
SR1368& $   1.410\pm   0.260$ & $   0.398\pm   0.088$ & $   5.248\pm   0.007$ \\
SR1369& $   0.028\pm   0.005$ & $  -0.699\pm   0.213$ & $   3.257\pm   0.034$ \\
SR1374& $   0.020\pm   0.009$ & $  -1.602\pm   0.650$ & $   3.699\pm   0.039$ \\
SR1376& $   0.018\pm   0.004$ & $  -1.456\pm   0.951$ & $   2.996\pm   0.200$ \\
SR1377& $   0.016\pm   0.005$ & $   0.477\pm   0.088$ & $   3.277\pm   0.037$ \\
SR1378& $   1.410\pm   0.160$ & $  -1.602\pm   0.122$ & $   4.260\pm   0.034$ \\
SR1379& $   6.310\pm   3.365$ & $  -2.301\pm   0.150$ & $   5.599\pm   0.007$ \\
SR1380& $   4.470\pm   2.285$ & $  -2.301\pm   0.238$ & $   4.602\pm   0.081$ \\
SR1381& $   0.036\pm   0.014$ & $  -1.699\pm   0.199$ & $   3.235\pm   0.075$ \\
SR1384& $  11.200\pm   1.300$ & $   0.301\pm   0.111$ & $   5.734\pm   0.082$ \\
SR1385& $   0.036\pm   0.015$ & $  -1.155\pm   0.223$ & $   3.391\pm   0.118$ \\
SR1387& $   1.410\pm   0.160$ & $  -2.000\pm   0.238$ & $   4.462\pm   0.008$ \\
SR1389& $   0.025\pm   0.004$ & $  -0.699\pm   0.111$ & $   2.815\pm   0.048$ \\
SR1392& $   0.282\pm   0.145$ & $  -2.301\pm   0.150$ & $   3.760\pm   0.117$ \\
SR1393& $   1.120\pm   0.259$ & $  -1.824\pm   0.199$ & $   4.271\pm   0.095$ \\
SR1396& $   0.040\pm   0.012$ & $  -1.602\pm   0.122$ & $   3.382\pm   0.152$ \\
SR1403& $   0.018\pm   0.002$ & $  -2.301\pm   0.150$ & $   3.428\pm   0.148$ \\
SR1404& $   0.025\pm   0.004$ & $  -0.699\pm   0.111$ & $   3.101\pm   0.133$ \\
SR1409& $   0.040\pm   0.011$ & $  -1.602\pm   0.122$ & $   3.283\pm   0.147$ \\
SR1411& $   0.018\pm   0.002$ & $  -1.602\pm   0.122$ & $   3.311\pm   0.077$ \\
SR1412& $   0.708\pm   0.336$ & $  -2.301\pm   0.301$ & $   4.537\pm   0.129$ \\
SR1413& $   0.020\pm   0.002$ & $  -1.602\pm   0.122$ & $   2.728\pm   0.231$ \\
SR1414& $   0.016\pm   0.002$ & $   0.398\pm   0.088$ & $   2.267\pm   0.081$ \\
SR1418& $   0.004\pm   0.001$ & $  -1.602\pm   0.122$ & $   3.589\pm   0.054$ \\
SR1419& $   0.014\pm   0.002$ & $   0.477\pm   0.040$ & $   2.770\pm   0.076$ \\
SR1421& $   0.282\pm   0.099$ & $  -0.523\pm   0.412$ & $   3.683\pm   0.054$ \\
SR1422& $   0.040\pm   0.007$ & $  -1.602\pm   0.122$ & $   3.780\pm   0.092$ \\
SR1426& $   0.040\pm   0.009$ & $  -1.602\pm   0.122$ & $   3.445\pm   0.136$ \\
SR1429& $   1.580\pm   0.185$ & $  -1.602\pm   0.122$ & $   4.168\pm   0.023$ \\
SR1432& $   1.780\pm   0.465$ & $  -2.000\pm   0.301$ & $   4.512\pm   0.019$ \\
SR1435& $   2.820\pm   0.325$ & $  -1.602\pm   0.122$ & $   4.154\pm   0.273$ \\
SR1437& $   0.025\pm   0.004$ & $  -0.699\pm   0.111$ & $   3.258\pm   0.052$ \\
SR1438& $   0.022\pm   0.004$ & $  -1.000\pm   0.238$ & $   2.915\pm   0.028$ \\
SR1442& $   5.620\pm   1.980$ & $  -2.301\pm   0.150$ & $   4.659\pm   0.184$ \\
SR1443& $   2.510\pm   1.100$ & $  -2.301\pm   0.150$ & $   4.627\pm   0.006$ \\
SR1444& $   0.016\pm   0.005$ & $   0.398\pm   0.088$ & $   2.807\pm   0.011$ \\
SR1448& $   0.071\pm   0.025$ & $  -1.301\pm   0.301$ & $   3.186\pm   0.002$ \\
SR1457& $   0.004\pm   0.002$ & $  -1.602\pm   0.122$ & $   3.358\pm   0.214$ \\
SR1458& $   1.260\pm   0.145$ & $   0.301\pm   0.150$ & $   5.359\pm   0.184$ \\
SR1460& $   2.240\pm   0.365$ & $  -0.824\pm   0.350$ & $   5.243\pm   0.098$ \\
SR1466& $   0.282\pm   0.110$ & $  -0.071\pm   1.049$ & $   3.883\pm   0.044$ \\
SR1467& $  10.000\pm   3.490$ & $  -2.301\pm   0.238$ & $   4.757\pm   0.070$ \\
SR1469& $   0.282\pm   0.124$ & $  -0.523\pm   0.738$ & $   3.493\pm   0.043$ \\
SR1472& $   0.009\pm   0.006$ & $   0.398\pm   0.966$ & $   2.912\pm   0.344$ \\
SR1475& $   0.022\pm   0.002$ & $  -1.602\pm   0.122$ & $   2.781\pm   0.127$ \\
SR1476& $   0.079\pm   0.028$ & $  -1.602\pm   0.122$ & $   3.232\pm   0.178$ \\
SR1477& $   0.018\pm   0.002$ & $   0.000\pm   0.124$ & $   2.704\pm   0.089$ \\
SR1479& $   2.240\pm   0.790$ & $  -2.301\pm   0.238$ & $   4.329\pm   0.108$ \\
SR1481& $   0.018\pm   0.005$ & $   0.301\pm   0.238$ & $   2.792\pm   0.030$ \\
SR1485& $   0.022\pm   0.004$ & $  -1.602\pm   0.122$ & $   3.010\pm   0.007$ \\
SR1486& $   0.891\pm   0.206$ & $  -1.602\pm   0.122$ & $   3.963\pm   0.001$ \\
SR1487& $   3.980\pm   2.130$ & $  -1.602\pm   0.122$ & $   5.079\pm   0.008$ \\
SR1496& $   5.010\pm   1.960$ & $   0.000\pm   0.150$ & $   4.670\pm   0.763$ \\
SR1501& $   0.355\pm   0.082$ & $   0.176\pm   0.262$ & $   3.467\pm   0.217$ \\
SR1503& $   0.126\pm   0.045$ & $  -1.000\pm   0.238$ & $   4.213\pm   0.074$ \\
SR1504& $   1.410\pm   0.160$ & $  -1.824\pm   0.350$ & $   4.694\pm   0.030$ \\
SR1506& $   0.398\pm   0.093$ & $   0.176\pm   0.350$ & $   3.589\pm   0.168$ \\
SR1507& $   5.620\pm   3.225$ & $  -2.301\pm   0.238$ & $   5.070\pm   0.040$ \\
SR1510& $   0.022\pm   0.004$ & $  -0.699\pm   0.150$ & $   3.321\pm   0.067$ \\
SR1511& $   1.120\pm   0.259$ & $  -1.602\pm   0.122$ & $   3.931\pm   0.023$ \\
SR1513& $   2.510\pm   0.775$ & $  -2.301\pm   0.150$ & $   4.227\pm   0.016$ \\
SR1514& $  12.600\pm   3.145$ & $  -2.301\pm   0.238$ & $   5.808\pm   0.012$ \\
SR1522& $   0.100\pm   0.058$ & $  -1.456\pm   0.412$ & $   3.931\pm   0.028$ \\
SR1524& $   0.025\pm   0.005$ & $  -0.602\pm   0.335$ & $   3.222\pm   0.015$ \\
SR1525& $   1.410\pm   0.160$ & $  -2.301\pm   0.150$ & $   4.771\pm   0.064$ \\
SR1533& $   0.794\pm   0.146$ & $   0.176\pm   0.199$ & $   3.795\pm   0.078$ \\
SR1534& $   2.240\pm   0.790$ & $  -2.301\pm   0.238$ & $   4.360\pm   0.265$ \\
SR1540& $   0.056\pm   0.057$ & $  -0.699\pm   0.588$ & $   3.860\pm   0.048$ \\
SR1541& $   0.006\pm   0.002$ & $   0.301\pm   0.111$ & $   2.725\pm   0.030$ \\
SR1543& $   0.501\pm   0.116$ & $  -0.071\pm   0.287$ & $   3.891\pm   0.219$ \\
SR1545& $   1.260\pm   0.145$ & $  -0.125\pm   0.287$ & $   5.010\pm   0.100$ \\
SR1547& $   0.079\pm   0.035$ & $  -1.602\pm   0.122$ & $   3.896\pm   0.130$ \\
SR1548& $  12.600\pm   1.845$ & $  -0.824\pm   0.199$ & $   5.090\pm   0.086$ \\
SR1552& $   0.028\pm   0.004$ & $  -0.699\pm   0.301$ & $   3.213\pm   0.061$ \\
SR1553& $   5.620\pm   2.465$ & $  -2.301\pm   0.238$ & $   5.024\pm   0.023$ \\
SR1557& $   1.260\pm   0.145$ & $  -1.824\pm   0.423$ & $   5.044\pm   0.062$ \\
SR1558& $   0.025\pm   0.003$ & $  -0.699\pm   0.111$ & $   2.691\pm   0.127$ \\
SR1563& $   1.580\pm   0.370$ & $  -2.000\pm   0.350$ & $   4.015\pm   0.157$ \\
SR1564& $   0.022\pm   0.002$ & $  -0.699\pm   0.588$ & $   3.293\pm   0.088$ \\
SR1565& $   0.022\pm   0.004$ & $  -1.602\pm   0.122$ & $   3.103\pm   0.022$ \\
SR1566& $  10.000\pm   3.145$ & $  -1.824\pm   0.350$ & $   5.900\pm   0.030$ \\
SR1569& $   0.089\pm   0.032$ & $  -1.155\pm   1.088$ & $   3.582\pm   0.043$ \\
SR1570& $   2.000\pm   0.230$ & $   0.477\pm   0.088$ & $   5.347\pm   0.102$ \\
SR1580& $   5.010\pm   1.765$ & $  -1.824\pm   0.350$ & $   5.313\pm   0.064$ \\
SR1582& $   0.025\pm   0.004$ & $  -0.699\pm   0.111$ & $   3.529\pm   0.016$ \\
SR1584& $   1.780\pm   0.210$ & $   0.477\pm   0.040$ & $   5.200\pm   0.019$ \\
SR1587& $   4.470\pm   1.980$ & $   0.398\pm   0.150$ & $   4.700\pm   0.033$ \\
SR1589& $   3.980\pm   1.745$ & $  -2.301\pm   0.238$ & $   4.355\pm   0.010$ \\
SR1599& $   0.014\pm   0.002$ & $   0.477\pm   0.040$ & $   2.699\pm   0.127$ \\
SR1601& $   0.631\pm   0.268$ & $  -1.456\pm   0.301$ & $   4.955\pm   0.057$ \\
SR1603& $   0.251\pm   0.089$ & $  -1.602\pm   0.850$ & $   4.365\pm   0.043$ \\
SR1605& $   1.580\pm   0.295$ & $  -2.000\pm   0.350$ & $   5.171\pm   0.040$ \\
SR1606& $  11.200\pm   1.845$ & $  -0.523\pm   0.272$ & $   5.096\pm   0.006$ \\
SR1607& $   2.000\pm   0.230$ & $   0.477\pm   0.040$ & $   5.574\pm   0.056$ \\
SR1609& $   0.040\pm   0.004$ & $  -1.602\pm   0.122$ & $   2.962\pm   0.132$ \\
SR1610& $   0.126\pm   0.058$ & $  -1.602\pm   0.122$ & $   3.420\pm   0.097$ \\
SR1614& $   1.000\pm   0.308$ & $  -1.602\pm   0.122$ & $   4.067\pm   0.019$ \\
SR1617& $   5.620\pm   2.220$ & $  -2.301\pm   0.150$ & $   5.023\pm   0.021$ \\
SR1619& $   0.200\pm   0.107$ & $  -1.602\pm   0.549$ & $   3.570\pm   0.094$ \\
SR1625& $   0.891\pm   0.206$ & $  -1.602\pm   0.272$ & $   3.710\pm   0.193$ \\
SR1626& $   0.158\pm   0.056$ & $  -1.824\pm   0.350$ & $   3.285\pm   0.111$ \\
SR1628& $   2.240\pm   0.520$ & $  -2.301\pm   0.150$ & $   4.519\pm   0.078$ \\
SR1633& $   0.355\pm   0.188$ & $  -1.000\pm   0.850$ & $   4.174\pm   0.018$ \\
SR0163& $   2.000\pm   0.230$ & $   0.477\pm   0.040$ & $   5.146\pm   0.255$ \\
SR1640& $   2.000\pm   0.465$ & $  -0.301\pm   0.262$ & $   4.157\pm   0.078$ \\
SR1657& $   0.020\pm   0.004$ & $  -1.301\pm   0.228$ & $   3.694\pm   0.056$ \\
SR1664& $   0.018\pm   0.003$ & $   0.477\pm   0.040$ & $   3.264\pm   0.035$ \\
SR1665& $   0.013\pm   0.007$ & $  -1.602\pm   0.122$ & $   3.639\pm   0.024$ \\
SR1666& $   0.004\pm   0.001$ & $  -1.602\pm   0.122$ & $   3.270\pm   0.042$ \\
SR1667& $  10.000\pm   2.760$ & $  -2.000\pm   0.301$ & $   4.819\pm   0.016$ \\
SR1669& $   0.016\pm   0.002$ & $   0.398\pm   0.088$ & $   3.917\pm   0.072$ \\
SR1670& $   0.018\pm   0.002$ & $  -2.301\pm   0.150$ & $   3.234\pm   0.020$ \\
SR1672& $   0.891\pm   0.163$ & $   0.176\pm   0.150$ & $   5.351\pm   0.037$ \\
SR1673& $   4.470\pm   1.380$ & $  -2.301\pm   0.150$ & $   4.891\pm   0.022$ \\
SR1676& $   1.780\pm   0.550$ & $  -2.000\pm   0.350$ & $   4.477\pm   0.008$ \\
SR1679& $   1.780\pm   0.415$ & $  -2.301\pm   0.150$ & $   4.698\pm   0.145$ \\
SR1684& $  12.600\pm   0.700$ & $  -0.301\pm   0.199$ & $   6.443\pm   0.019$ \\
SR1686& $   0.018\pm   0.002$ & $  -0.022\pm   0.123$ & $   3.053\pm   0.039$ \\
SR1696& $   3.550\pm   1.555$ & $  -2.301\pm   0.238$ & $   4.726\pm   0.041$ \\
SR1697& $   0.089\pm   0.039$ & $  -0.125\pm   1.088$ & $   3.653\pm   0.012$ \\
SR1698& $   0.022\pm   0.002$ & $  -1.602\pm   0.122$ & $   2.915\pm   0.127$ \\
SR1699& $   0.112\pm   0.039$ & $   0.477\pm   0.088$ & $   3.665\pm   0.166$ \\
SR1702& $   1.000\pm   0.233$ & $  -1.602\pm   0.122$ & $   4.326\pm   0.094$ \\
SR1703& $   0.562\pm   0.131$ & $   0.000\pm   0.287$ & $   3.555\pm   0.041$ \\
SR1704& $   5.010\pm   1.765$ & $  -2.301\pm   0.150$ & $   6.011\pm   0.049$ \\
SR1707& $   0.018\pm   0.002$ & $  -2.301\pm   0.238$ & $   3.083\pm   0.144$ \\
SR1709& $   2.820\pm   0.460$ & $  -0.071\pm   0.350$ & $   4.659\pm   0.016$ \\
SR1710& $   3.980\pm   0.655$ & $   0.477\pm   0.150$ & $   5.868\pm   0.079$ \\
SR1717& $  11.200\pm   3.490$ & $  -2.000\pm   0.238$ & $   6.172\pm   0.022$ \\
SR1721& $   0.028\pm   0.005$ & $  -0.699\pm   0.423$ & $   3.282\pm   0.138$ \\
SR1724& $   0.631\pm   0.195$ & $  -1.301\pm   0.389$ & $   4.671\pm   0.136$ \\
SR1727& $   0.025\pm   0.004$ & $  -0.523\pm   0.772$ & $   3.516\pm   0.118$ \\
SR1733& $   0.016\pm   0.002$ & $   0.301\pm   0.111$ & $   3.461\pm   0.086$ \\
SR1735& $   1.260\pm   0.230$ & $   0.398\pm   0.150$ & $   5.597\pm   0.212$ \\
SR1740& $   0.056\pm   0.029$ & $  -1.824\pm   0.350$ & $   3.390\pm   0.051$ \\
SR1741& $   0.112\pm   0.031$ & $  -2.301\pm   0.150$ & $   3.673\pm   0.084$ \\
SR1742& $   0.006\pm   0.002$ & $   0.301\pm   0.111$ & $   3.385\pm   0.069$ \\
SR1743& $   1.120\pm   0.205$ & $   0.301\pm   0.150$ & $   3.923\pm   0.088$ \\
SR1745& $   0.018\pm   0.003$ & $  -1.602\pm   0.122$ & $   3.300\pm   0.099$ \\
SR1749& $  12.600\pm   2.760$ & $  -2.301\pm   0.238$ & $   5.028\pm   0.023$ \\
SR1750& $   2.000\pm   0.705$ & $  -2.301\pm   0.238$ & $   4.700\pm   0.048$ \\
SR1751& $   0.126\pm   0.045$ & $  -2.000\pm   0.301$ & $   4.102\pm   0.003$ \\
SR1752& $   0.355\pm   0.169$ & $  -2.301\pm   0.238$ & $   3.940\pm   0.016$ \\
SR1753& $   1.120\pm   0.205$ & $  -2.000\pm   0.301$ & $   4.027\pm   0.045$ \\
SR1754& $   0.028\pm   0.004$ & $  -0.699\pm   0.213$ & $   3.426\pm   0.051$ \\
SR1756& $   1.580\pm   0.370$ & $  -2.301\pm   0.238$ & $   4.304\pm   0.059$ \\
SR1757& $   0.040\pm   0.007$ & $  -1.602\pm   0.122$ & $   3.389\pm   0.122$ \\
SR1761& $   3.980\pm   1.765$ & $   0.301\pm   0.150$ & $   4.845\pm   0.029$ \\
SR1763& $   0.025\pm   0.005$ & $  -0.699\pm   0.111$ & $   2.792\pm   0.009$ \\
SR1764& $  11.200\pm   2.330$ & $  -1.301\pm   0.301$ & $   4.717\pm   0.002$ \\
SR1765& $   2.510\pm   0.655$ & $  -1.602\pm   0.850$ & $   5.517\pm   0.081$ \\
SR1766& $  12.600\pm   3.145$ & $  -2.301\pm   0.150$ & $   5.118\pm   0.002$ \\
SR1767& $  12.600\pm   3.490$ & $  -2.301\pm   0.238$ & $   5.054\pm   0.057$ \\
SR1770& $   0.025\pm   0.004$ & $  -0.699\pm   0.111$ & $   2.766\pm   0.041$ \\
SR1773& $   5.620\pm   2.680$ & $  -2.301\pm   0.150$ & $   4.704\pm   0.218$ \\
SR1774& $   0.631\pm   0.336$ & $  -2.301\pm   0.238$ & $   4.078\pm   0.130$ \\
SR1776& $   0.126\pm   0.060$ & $  -1.000\pm   0.738$ & $   4.137\pm   0.035$ \\
SR1779& $   6.310\pm   2.465$ & $  -2.301\pm   0.150$ & $   5.824\pm   0.190$ \\
SR1781& $   3.980\pm   1.745$ & $  -2.301\pm   0.238$ & $   4.887\pm   0.028$ \\
SR1784& $   0.022\pm   0.002$ & $   0.477\pm   0.040$ & $   3.296\pm   0.056$ \\
SR1787& $  12.600\pm   1.845$ & $  -0.301\pm   0.262$ & $   6.531\pm   0.359$ \\
SR1794& $   2.820\pm   0.870$ & $  -2.301\pm   0.150$ & $   4.744\pm   0.028$ \\
SR1796& $   0.447\pm   0.175$ & $  -2.000\pm   0.301$ & $   4.125\pm   0.116$ \\
SR1798& $   1.580\pm   0.295$ & $   0.477\pm   0.040$ & $   5.235\pm   0.069$ \\
SR1799& $   1.260\pm   0.290$ & $  -0.125\pm   0.287$ & $   5.484\pm   0.140$ \\
SR1800& $   0.025\pm   0.005$ & $  -0.824\pm   0.772$ & $   2.816\pm   0.026$ \\
SR1802& $   0.501\pm   0.116$ & $  -0.071\pm   0.350$ & $   4.387\pm   0.115$ \\
SR1803& $   2.510\pm   0.655$ & $   0.477\pm   0.040$ & $   4.500\pm   0.060$ \\
SR1806& $   1.260\pm   0.259$ & $  -1.000\pm   0.378$ & $   3.811\pm   0.051$ \\
SR1811& $   0.016\pm   0.105$ & $   0.477\pm   0.088$ & $   2.798\pm   0.071$ \\
SR1812& $   0.004\pm   0.002$ & $  -1.602\pm   1.049$ & $   3.657\pm   0.032$ \\
SR1817& $   0.020\pm   0.002$ & $  -1.602\pm   0.122$ & $   2.803\pm   0.124$ \\
SR1819& $   3.160\pm   1.690$ & $  -2.000\pm   0.350$ & $   5.181\pm   0.017$ \\
SR1820& $   2.820\pm   0.990$ & $  -2.301\pm   0.150$ & $   5.889\pm   0.145$ \\
SR1821& $   0.025\pm   0.005$ & $  -0.699\pm   0.111$ & $   3.059\pm   0.026$ \\
SR1822& $   5.620\pm   1.550$ & $  -1.602\pm   0.122$ & $   5.686\pm   0.046$ \\
SR1823& $   0.794\pm   0.146$ & $   0.176\pm   0.199$ & $   4.059\pm   0.019$ \\
SR1824& $   1.410\pm   0.230$ & $  -1.602\pm   0.122$ & $   4.609\pm   0.006$ \\
SR1827& $   0.022\pm   0.004$ & $  -1.000\pm   0.238$ & $   2.727\pm   0.031$ \\
SR1829& $   1.780\pm   0.465$ & $  -2.000\pm   0.350$ & $   5.377\pm   0.025$ \\
SR1830& $   0.282\pm   0.087$ & $  -0.699\pm   0.650$ & $   3.767\pm   0.057$ \\
SR1833& $   0.020\pm   0.011$ & $  -2.301\pm   0.238$ & $   3.211\pm   0.099$ \\
SR1836& $   0.050\pm   0.018$ & $  -1.301\pm   0.223$ & $   3.498\pm   0.074$ \\
SR1837& $   0.501\pm   0.116$ & $   0.477\pm   0.088$ & $   3.592\pm   0.013$ \\
SR1841& $   0.040\pm   0.014$ & $  -1.699\pm   0.199$ & $   3.366\pm   0.038$ \\
SR1843& $   0.014\pm   0.002$ & $   0.477\pm   0.040$ & $   2.862\pm   0.095$ \\
SR1844& $   0.018\pm   0.002$ & $  -2.301\pm   0.150$ & $   3.219\pm   0.121$ \\
SR1845& $   0.071\pm   0.038$ & $   0.477\pm   0.389$ & $   3.087\pm   0.295$ \\
SR1846& $  12.600\pm   1.845$ & $  -0.523\pm   0.650$ & $   5.023\pm   0.003$ \\
SR1849& $   0.063\pm   0.022$ & $  -0.071\pm   1.000$ & $   3.529\pm   0.039$ \\
SR1850& $   1.780\pm   0.550$ & $  -2.301\pm   0.238$ & $   4.356\pm   0.015$ \\
SR1855& $   0.794\pm   0.219$ & $  -1.602\pm   0.122$ & $   4.583\pm   0.039$ \\
SR1856& $   0.020\pm   0.002$ & $  -0.155\pm   0.262$ & $   2.792\pm   0.079$ \\
SR1857& $   0.016\pm   0.002$ & $   0.477\pm   0.040$ & $   2.838\pm   0.092$ \\
SR1859& $   0.032\pm   0.005$ & $  -0.301\pm   0.350$ & $   3.815\pm   0.320$ \\
SR1866& $   3.550\pm   1.385$ & $  -2.301\pm   0.150$ & $   4.946\pm   0.027$ \\
SR1867& $   0.079\pm   0.032$ & $  -2.301\pm   0.238$ & $   3.596\pm   0.092$ \\
SR1868& $   0.022\pm   0.008$ & $  -0.824\pm   0.500$ & $   3.208\pm   0.027$ \\
SR1870& $   0.020\pm   0.002$ & $  -0.398\pm   0.184$ & $   3.241\pm   0.092$ \\
SR1872& $   2.510\pm   0.580$ & $  -2.301\pm   0.150$ & $   4.812\pm   0.011$ \\
SR1874& $   3.980\pm   0.460$ & $   0.477\pm   0.040$ & $   5.231\pm   0.008$ \\
SR1875& $   0.251\pm   0.162$ & $  -0.523\pm   0.738$ & $   3.908\pm   0.369$ \\
SR1877& $   0.158\pm   0.081$ & $  -1.602\pm   1.111$ & $   2.601\pm   0.193$ \\
SR1880& $   0.355\pm   0.109$ & $   0.477\pm   0.040$ & $   4.308\pm   0.213$ \\
SR1887& $   1.780\pm   0.210$ & $   0.398\pm   0.238$ & $   5.614\pm   0.069$ \\
SR1888& $   0.794\pm   0.219$ & $  -1.824\pm   0.350$ & $   4.691\pm   0.060$ \\
SR1892& $   0.022\pm   0.005$ & $  -1.602\pm   0.650$ & $   2.921\pm   0.029$ \\
SR1896& $   0.794\pm   0.185$ & $  -1.301\pm   0.228$ & $   4.684\pm   0.028$ \\
SR1897& $  12.600\pm   2.330$ & $  -1.155\pm   0.316$ & $   5.793\pm   0.043$ \\
SR1899& $   1.780\pm   0.550$ & $  -2.000\pm   0.301$ & $   4.236\pm   0.170$ \\
SR1900& $   1.260\pm   0.145$ & $  -1.699\pm   0.335$ & $   4.345\pm   0.016$ \\
SR1901& $   0.126\pm   0.105$ & $  -0.699\pm   0.967$ & $   3.915\pm   0.097$ \\
SR1904& $   0.063\pm   0.027$ & $   0.477\pm   0.539$ & $   3.083\pm   0.044$ \\
SR1905& $   0.016\pm   0.002$ & $   0.477\pm   0.040$ & $   2.678\pm   0.178$ \\
SR1909& $   0.025\pm   0.003$ & $  -0.699\pm   0.111$ & $   3.136\pm   0.004$ \\
SR1911& $   1.780\pm   0.210$ & $   0.477\pm   0.040$ & $   5.073\pm   0.365$ \\
SR1912& $   3.550\pm   1.690$ & $  -2.301\pm   0.150$ & $   4.943\pm   0.056$ \\
SR1915& $   1.780\pm   0.550$ & $  -1.456\pm   0.500$ & $   4.612\pm   0.005$ \\
SR1918& $   1.580\pm   0.295$ & $  -2.000\pm   0.301$ & $   4.153\pm   0.059$ \\
SR1919& $   1.410\pm   0.230$ & $  -0.071\pm   0.287$ & $   4.368\pm   0.018$ \\
SR1921& $   0.018\pm   0.003$ & $  -0.155\pm   0.850$ & $   2.582\pm   0.069$ \\
SR1922& $   3.550\pm   1.690$ & $  -2.301\pm   0.238$ & $   4.485\pm   0.034$ \\
SR1923& $   0.282\pm   0.124$ & $  -2.000\pm   0.301$ & $   3.756\pm   0.118$ \\
SR1931& $   0.025\pm   0.004$ & $  -0.699\pm   0.111$ & $   2.884\pm   0.007$ \\
SR1932& $   1.260\pm   0.145$ & $  -1.699\pm   0.412$ & $   3.935\pm   0.066$ \\
SR1937& $   0.056\pm   0.020$ & $  -1.301\pm   0.223$ & $   3.463\pm   0.041$ \\
SR1939& $  11.200\pm   3.490$ & $  -2.301\pm   0.238$ & $   4.827\pm   0.021$ \\
SR1941& $   0.794\pm   0.250$ & $  -1.602\pm   0.122$ & $   4.042\pm   0.044$ \\
SR1944& $   5.620\pm   2.680$ & $  -2.301\pm   0.150$ & $   4.575\pm   0.007$ \\
SR1950& $   0.032\pm   0.013$ & $  -1.699\pm   0.199$ & $   3.589\pm   0.025$ \\
SR1953& $   0.028\pm   0.005$ & $  -0.398\pm   0.423$ & $   3.843\pm   0.031$ \\
SR1955& $   1.000\pm   0.163$ & $  -0.301\pm   0.199$ & $   4.898\pm   0.062$ \\
SR1957& $   0.045\pm   0.026$ & $  -1.602\pm   0.350$ & $   4.030\pm   0.203$ \\
SR1959& $   1.410\pm   0.160$ & $  -2.000\pm   0.301$ & $   4.586\pm   0.005$ \\
SR1961& $  11.200\pm   1.300$ & $   0.301\pm   0.111$ & $   5.986\pm   0.009$ \\
SR1962& $   0.028\pm   0.005$ & $  -1.602\pm   0.122$ & $   2.924\pm   0.135$ \\
SR1965& $   1.120\pm   0.205$ & $   0.176\pm   0.150$ & $   5.068\pm   0.073$ \\
SR1967& $  12.600\pm   0.700$ & $   0.477\pm   0.040$ & $   5.212\pm   0.132$ \\
SR1970& $   0.562\pm   0.176$ & $  -2.301\pm   0.150$ & $   4.970\pm   0.101$ \\
SR1973& $   2.820\pm   1.250$ & $  -1.301\pm   0.301$ & $   4.420\pm   0.061$ \\
SR1976& $   0.447\pm   0.157$ & $  -0.125\pm   1.000$ & $   3.628\pm   0.060$ \\
SR1977& $   0.020\pm   0.002$ & $  -1.602\pm   0.122$ & $   2.686\pm   0.124$ \\
SR1978& $   0.631\pm   0.336$ & $  -2.301\pm   0.238$ & $   4.313\pm   0.091$ \\
SR0197& $   1.260\pm   0.205$ & $   0.477\pm   0.040$ & $   4.323\pm   0.157$ \\
SR1980& $   0.020\pm   0.002$ & $  -1.602\pm   0.122$ & $   2.764\pm   0.072$ \\
SR1982& $  12.600\pm   0.700$ & $   0.477\pm   0.040$ & $   6.372\pm   0.074$ \\
SR1984& $   7.940\pm   3.795$ & $  -2.301\pm   0.150$ & $   5.069\pm   0.004$ \\
SR1985& $   1.260\pm   0.205$ & $   0.398\pm   0.150$ & $   5.177\pm   0.095$ \\
SR1987& $   0.004\pm   0.002$ & $  -1.602\pm   0.122$ & $   3.406\pm   0.129$ \\
SR1988& $   0.355\pm   0.109$ & $   0.477\pm   0.040$ & $   4.500\pm   0.066$ \\
SR1993& $   3.550\pm   1.690$ & $  -2.301\pm   0.150$ & $   4.493\pm   0.020$ \\
SR1995& $   1.260\pm   0.205$ & $   0.176\pm   0.150$ & $   5.195\pm   0.039$ \\
SR1996& $   2.820\pm   0.325$ & $   0.000\pm   0.238$ & $   4.810\pm   0.011$ \\
SR1997& $   0.020\pm   0.004$ & $  -1.155\pm   0.316$ & $   3.640\pm   0.018$ \\
SR1998& $   2.000\pm   0.230$ & $   0.477\pm   0.040$ & $   5.545\pm   0.110$ \\
SR1999& $   1.580\pm   0.260$ & $  -2.000\pm   0.238$ & $   4.459\pm   0.010$ \\
SR2000& $   0.028\pm   0.004$ & $  -0.699\pm   0.213$ & $   2.861\pm   0.085$ \\
SR2001& $   7.940\pm   3.795$ & $  -2.301\pm   0.150$ & $   5.759\pm   0.023$ \\
SR2002& $   3.980\pm   0.460$ & $   0.477\pm   0.040$ & $   4.914\pm   0.138$ \\
SR2003& $  12.600\pm   1.300$ & $  -0.602\pm   0.213$ & $   5.995\pm   0.032$ \\
SR2004& $   1.410\pm   0.160$ & $  -2.000\pm   0.301$ & $   4.757\pm   0.039$ \\
SR2005& $   1.410\pm   0.260$ & $  -1.824\pm   0.573$ & $   4.264\pm   0.058$ \\
SR2011& $   1.780\pm   0.415$ & $  -2.301\pm   0.150$ & $   4.243\pm   0.054$ \\
SR2013& $  11.200\pm   2.330$ & $  -0.699\pm   0.588$ & $   5.080\pm   0.008$ \\
SR2016& $   5.620\pm   2.195$ & $  -0.523\pm   0.772$ & $   5.353\pm   0.029$ \\
SR2018& $  12.600\pm   1.845$ & $   0.398\pm   0.088$ & $   5.002\pm   0.066$ \\
SR2020& $   0.045\pm   0.018$ & $  -1.699\pm   0.199$ & $   4.061\pm   0.128$ \\
SR2023& $   2.240\pm   0.365$ & $  -0.602\pm   0.213$ & $   5.010\pm   0.068$ \\
SR2024& $   2.820\pm   0.460$ & $   0.000\pm   0.150$ & $   4.861\pm   0.005$ \\
SR2026& $   0.020\pm   0.002$ & $  -0.155\pm   0.163$ & $   3.120\pm   0.122$ \\
SR2029& $   1.000\pm   0.349$ & $  -2.301\pm   0.150$ & $   3.756\pm   0.194$ \\
SR2030& $   0.794\pm   0.185$ & $  -0.125\pm   0.287$ & $   3.583\pm   0.026$ \\
SR2033& $   0.028\pm   0.004$ & $  -0.699\pm   0.150$ & $   3.332\pm   0.059$ \\
SR2035& $   0.020\pm   0.002$ & $  -1.602\pm   0.122$ & $   3.154\pm   0.095$ \\
SR0203& $   2.510\pm   0.775$ & $  -2.301\pm   0.150$ & $   4.107\pm   0.082$ \\
SR2042& $   0.014\pm   0.003$ & $   0.477\pm   0.040$ & $   2.498\pm   0.044$ \\
SR2043& $   0.251\pm   0.110$ & $  -0.523\pm   0.500$ & $   4.081\pm   0.297$ \\
SR2046& $   2.240\pm   0.365$ & $  -1.000\pm   0.378$ & $   4.898\pm   0.064$ \\
SR2047& $   0.025\pm   0.004$ & $  -0.699\pm   0.111$ & $   3.063\pm   0.024$ \\
SR2048& $   0.050\pm   0.021$ & $   0.477\pm   0.438$ & $   2.964\pm   0.054$ \\
SR0204& $  10.000\pm   3.145$ & $  -1.824\pm   0.350$ & $   5.230\pm   0.029$ \\
SR2050& $   0.028\pm   0.012$ & $  -1.155\pm   0.316$ & $   4.234\pm   0.178$ \\
SR2054& $   0.891\pm   0.349$ & $  -2.301\pm   0.238$ & $   4.325\pm   0.016$ \\
SR2057& $  10.000\pm   2.760$ & $  -2.000\pm   0.301$ & $   4.372\pm   0.022$ \\
SR2058& $   0.028\pm   0.060$ & $  -0.824\pm   0.423$ & $   2.963\pm   0.042$ \\
SR2061& $   0.631\pm   0.222$ & $  -1.456\pm   0.301$ & $   3.925\pm   0.038$ \\
SR2063& $   0.708\pm   0.164$ & $   0.301\pm   0.238$ & $   4.290\pm   0.089$ \\
SR2066& $   1.410\pm   0.230$ & $  -1.602\pm   0.122$ & $   4.669\pm   0.076$ \\
SR2072& $   1.580\pm   0.185$ & $  -0.824\pm   0.150$ & $   4.687\pm   0.112$ \\
SR2075& $   1.260\pm   0.230$ & $   0.176\pm   0.199$ & $   5.137\pm   0.045$ \\
SR2086& $   0.025\pm   0.004$ & $  -0.699\pm   0.111$ & $   3.240\pm   0.035$ \\
SR2092& $   7.940\pm   2.790$ & $  -2.301\pm   0.150$ & $   4.471\pm   0.145$ \\
SR2094& $  12.600\pm   0.700$ & $   0.477\pm   0.040$ & $   5.672\pm   0.042$ \\
SR2095& $   0.028\pm   0.032$ & $  -0.699\pm   0.150$ & $   3.520\pm   0.021$ \\
SR2096& $   0.282\pm   0.065$ & $   0.301\pm   0.301$ & $   3.536\pm   0.053$ \\
SR2101& $   0.040\pm   0.019$ & $  -1.155\pm   0.223$ & $   3.240\pm   0.063$ \\
SR2103& $   1.000\pm   0.163$ & $   0.301\pm   0.199$ & $   5.484\pm   0.183$ \\
SR2106& $   2.820\pm   0.460$ & $  -0.155\pm   0.262$ & $   4.730\pm   0.053$ \\
SR2107& $   0.708\pm   0.222$ & $  -1.699\pm   0.199$ & $   4.108\pm   0.057$ \\
SR2110& $   1.580\pm   0.295$ & $   0.477\pm   0.040$ & $   5.087\pm   0.036$ \\
SR2113& $   6.310\pm   1.765$ & $   0.477\pm   0.040$ & $   4.958\pm   0.021$ \\
SR2114& $   0.013\pm   0.007$ & $  -1.602\pm   0.122$ & $   2.451\pm   0.079$ \\
SR2115& $   3.980\pm   2.035$ & $  -2.301\pm   0.238$ & $   4.745\pm   0.035$ \\
SR2116& $   0.022\pm   0.004$ & $  -0.699\pm   0.650$ & $   2.568\pm   0.048$ \\
SR2119& $   0.045\pm   0.022$ & $  -1.602\pm   0.412$ & $   3.512\pm   0.191$ \\
SR2121& $  12.600\pm   1.300$ & $  -0.699\pm   0.301$ & $   4.645\pm   0.183$ \\
SR2126& $   0.016\pm   0.003$ & $   0.477\pm   0.088$ &        \nodata        \\
SR2132& $  11.200\pm   2.760$ & $  -1.301\pm   0.301$ & $   5.378\pm   0.138$ \\
SR2145& $   0.891\pm   0.163$ & $   0.176\pm   0.199$ & $   5.024\pm   0.110$ \\
SR2149& $   0.022\pm   0.004$ & $  -1.602\pm   0.122$ & $   2.543\pm   0.063$ \\
SR2156& $  12.600\pm   0.700$ & $   0.477\pm   0.040$ & $   4.757\pm   0.176$ \\
SR2174& $   1.260\pm   0.205$ & $  -1.456\pm   0.412$ & $   4.905\pm   0.095$ \\
SR2176& $   0.028\pm   0.011$ & $  -1.155\pm   0.223$ & $   2.852\pm   0.157$ \\
SR2177& $   0.028\pm   0.004$ & $  -0.699\pm   0.650$ & $   3.417\pm   0.126$ \\
SR2181& $   1.000\pm   0.163$ & $   0.301\pm   0.199$ & $   4.967\pm   0.105$ \\
SR2185& $   1.260\pm   0.205$ & $  -1.699\pm   0.423$ & $   4.242\pm   0.056$ \\
SR2189& $   0.018\pm   0.002$ & $   0.477\pm   0.040$ & $   3.155\pm   0.046$ \\
SR2193& $   0.056\pm   0.042$ & $  -0.699\pm   0.588$ & $   2.720\pm   0.076$ \\
SR2194& $   1.580\pm   0.295$ & $   0.000\pm   0.350$ & $   5.022\pm   0.078$ \\
SR2198& $   0.025\pm   0.009$ & $  -1.000\pm   0.238$ & $   3.104\pm   0.020$ \\
SR2199& $   2.510\pm   0.990$ & $  -2.301\pm   0.150$ & $   4.442\pm   0.076$ \\
SR2202& $   3.550\pm   1.235$ & $  -2.301\pm   0.150$ & $   4.168\pm   0.174$ \\
SR2206& $   0.022\pm   0.004$ & $  -0.699\pm   0.213$ & $   3.403\pm   0.026$ \\
SR2210& $   0.112\pm   0.035$ & $  -2.301\pm   0.150$ & $   3.078\pm   0.051$ \\
SR2214& $   2.510\pm   0.690$ & $  -2.301\pm   0.150$ & $   4.523\pm   0.010$ \\
SR2219& $   0.071\pm   0.019$ & $  -2.301\pm   0.150$ & $   3.224\pm   0.089$ \\
SR2221& $  11.200\pm   1.300$ & $   0.301\pm   0.111$ & $   5.363\pm   0.102$ \\
SR2222& $  10.000\pm   3.145$ & $  -2.000\pm   0.301$ & $   5.715\pm   0.116$ \\
SR2231& $   1.780\pm   0.210$ & $   0.301\pm   0.238$ & $   5.473\pm   0.073$ \\
SR2232& $  10.000\pm   2.760$ & $  -0.824\pm   0.199$ & $   5.734\pm   0.077$ \\
SR2236& $   1.260\pm   0.290$ & $  -1.000\pm   0.427$ & $   3.821\pm   0.051$ \\
SR2239& $   0.014\pm   0.002$ & $   0.477\pm   0.040$ & $   2.620\pm   0.012$ \\
SR2243& $   0.071\pm   0.022$ & $  -2.301\pm   0.238$ & $   3.246\pm   0.095$ \\
SR2245& $   2.820\pm   0.990$ & $  -2.301\pm   0.150$ & $   5.743\pm   0.058$ \\
SR2249& $   0.020\pm   0.002$ & $  -0.824\pm   0.150$ & $   2.857\pm   0.045$ \\
SR2250& $   5.620\pm   1.980$ & $  -2.301\pm   0.150$ & $   4.648\pm   0.032$ \\
SR2252& $   2.820\pm   0.460$ & $   0.000\pm   0.166$ & $   4.186\pm   0.045$ \\
SR2284& $   1.120\pm   0.205$ & $   0.176\pm   0.150$ & $   5.256\pm   0.071$ \\
SR2285& $   0.355\pm   0.155$ & $  -0.699\pm   0.772$ & $   3.608\pm   0.005$ \\
SR2286& $   0.045\pm   0.026$ & $  -2.301\pm   0.150$ & $   3.262\pm   0.092$ \\
SR2290& $   1.780\pm   0.210$ & $   0.398\pm   0.238$ & $   5.168\pm   0.016$ \\
SR2291& $   0.022\pm   0.004$ & $  -1.000\pm   0.316$ & $   2.606\pm   0.133$ \\
SR2295& $   1.580\pm   0.260$ & $   0.477\pm   0.040$ & $   5.410\pm   0.045$ \\
SR2298& $   0.028\pm   0.014$ & $  -1.155\pm   0.223$ & $   3.023\pm   0.135$ \\
SR2300& $   3.550\pm   1.250$ & $  -2.301\pm   0.150$ & $   5.041\pm   0.076$ \\
SR2311& $   0.251\pm   0.110$ & $  -0.523\pm   1.000$ & $   3.270\pm   0.059$ \\
SR2313& $   2.000\pm   0.230$ & $   0.477\pm   0.040$ & $   4.965\pm   0.108$ \\
SR2321& $   0.004\pm   0.002$ & $  -1.602\pm   0.122$ & $   2.869\pm   0.205$ \\
SR2330& $  11.200\pm   2.330$ & $  -0.699\pm   0.588$ & $   5.957\pm   0.018$ \\
SR2333& $  12.600\pm   0.700$ & $   0.477\pm   0.040$ & $   6.153\pm   0.000$ \\
SR2336& $   1.410\pm   0.160$ & $  -1.699\pm   0.350$ & $   4.662\pm   0.005$ \\
SR2354& $   0.020\pm   0.002$ & $  -1.456\pm   0.223$ & $   2.931\pm   0.033$ \\
SR2356& $   0.032\pm   0.011$ & $   0.477\pm   0.150$ & $   2.728\pm   0.071$ \\
SR2367& $   7.080\pm   2.765$ & $  -2.301\pm   0.150$ & $   4.313\pm   0.019$ \\
SR2373& $   0.040\pm   0.007$ & $  -1.602\pm   0.122$ & $   3.066\pm   0.134$ \\
SR2407& $   7.080\pm   3.795$ & $  -2.301\pm   0.238$ & $   5.073\pm   0.161$ \\
SR2420& $  12.600\pm   0.700$ & $   0.477\pm   0.040$ & $   6.220\pm   0.017$ \\
SR2439& $   1.000\pm   0.233$ & $   0.301\pm   0.199$ & $   5.047\pm   0.090$ \\
SR2442& $  10.000\pm   2.760$ & $  -0.824\pm   0.199$ & $   4.901\pm   0.052$ \\
SR2443& $  12.600\pm   1.300$ & $   0.398\pm   0.150$ & $   6.024\pm   0.003$ \\
SR2460& $   1.780\pm   0.210$ & $   0.477\pm   0.040$ & $   4.764\pm   0.323$ \\
SR2478& $  12.600\pm   0.700$ & $   0.477\pm   0.040$ & $   5.153\pm   0.115$ \\
SR2483& $  12.600\pm   1.300$ & $   0.301\pm   0.111$ & $   6.094\pm   0.006$ \\
SR2541& $  12.600\pm   0.700$ & $   0.477\pm   0.040$ & $   5.182\pm   0.032$ \\
SR0284& $   2.000\pm   0.230$ & $   0.477\pm   0.040$ & $   5.043\pm   0.104$ \\
SR0316& $   1.580\pm   0.185$ & $  -0.824\pm   0.150$ & $   4.479\pm   0.673$ \\
SR0346& $   2.510\pm   0.410$ & $  -0.398\pm   0.850$ & $   4.457\pm   0.042$ \\
SR0394& $   1.260\pm   0.230$ & $   0.301\pm   0.150$ & $   4.949\pm   0.137$ \\
SR0405& $   1.580\pm   0.415$ & $  -2.301\pm   0.150$ & $   3.711\pm   0.161$ \\
SR0425& $  12.600\pm   1.300$ & $   0.398\pm   0.150$ & $   5.341\pm   0.043$ \\
SR0578& $   1.000\pm   0.163$ & $  -0.155\pm   0.199$ & $   4.750\pm   0.088$ \\
SR0608& $   3.980\pm   0.460$ & $   0.477\pm   0.040$ & $   4.661\pm   0.138$ \\
SR0612& $   0.050\pm   0.018$ & $  -1.602\pm   0.122$ & $   3.239\pm   0.148$ \\
SR0621& $  12.600\pm   1.845$ & $  -0.022\pm   0.287$ & $   5.522\pm   0.033$ \\
SR0649& $   1.410\pm   0.230$ & $   0.301\pm   0.238$ & $   5.232\pm   0.053$ \\
SR0651& $   2.240\pm   0.520$ & $  -2.301\pm   0.150$ & $   4.277\pm   0.070$ \\
SR0658& $   0.010\pm   0.005$ & $   0.398\pm   1.088$ & $   2.632\pm   0.047$ \\
SR0660& $   7.940\pm   3.795$ & $  -2.301\pm   0.150$ & $   4.867\pm   0.023$ \\
SR0665& $   0.079\pm   0.098$ & $  -0.824\pm   0.889$ & $   3.245\pm   0.045$ \\
SR0667& $   0.355\pm   0.215$ & $  -1.824\pm   0.350$ & $   3.352\pm   0.158$ \\
SR0668& $  12.600\pm   0.700$ & $   0.301\pm   0.111$ & $   6.166\pm   0.069$ \\
SR0682& $   3.550\pm   1.385$ & $  -2.301\pm   0.150$ & $   4.504\pm   0.072$ \\
SR0683& $   3.980\pm   0.460$ & $   0.477\pm   0.040$ & $   4.870\pm   0.076$ \\
SR0689& $   8.910\pm   3.795$ & $  -1.824\pm   0.350$ & $   4.504\pm   0.030$ \\
SR0693& $   0.040\pm   0.009$ & $   0.477\pm   0.040$ & $   2.645\pm   0.039$ \\
SR0695& $   1.780\pm   0.210$ & $   0.477\pm   0.040$ & $   5.564\pm   0.195$ \\
SR0708& $   0.020\pm   0.002$ & $  -0.824\pm   0.150$ & $   2.546\pm   0.073$ \\
SR0714& $  11.200\pm   1.300$ & $  -1.602\pm   0.122$ & $   5.793\pm   0.059$ \\
SR0716& $   0.089\pm   0.068$ & $  -1.602\pm   0.122$ & $   3.327\pm   0.035$ \\
SR0722& $   0.562\pm   0.220$ & $  -1.602\pm   0.850$ & $   4.480\pm   0.101$ \\
SR0729& $   1.260\pm   0.205$ & $  -0.398\pm   0.301$ & $   4.598\pm   0.080$ \\
SR0732& $   1.780\pm   0.330$ & $   0.477\pm   0.040$ & $   4.745\pm   0.164$ \\
SR0734& $   0.891\pm   0.163$ & $   0.176\pm   0.150$ & $   4.821\pm   0.087$ \\
SR0735& $   0.036\pm   0.012$ & $  -1.456\pm   0.223$ & $   3.211\pm   0.030$ \\
SR0752& $   0.004\pm   0.002$ & $  -1.602\pm   0.122$ & $   2.572\pm   0.235$ \\
SR0755& $   0.018\pm   0.002$ & $  -0.071\pm   0.051$ & $   3.282\pm   0.167$ \\
SR0759& $   1.260\pm   0.230$ & $   0.398\pm   0.088$ & $   5.035\pm   0.072$ \\
SR0760& $   0.006\pm   0.002$ & $   0.301\pm   0.111$ & $   2.836\pm   0.096$ \\
SR0785& $   1.260\pm   0.205$ & $  -0.125\pm   0.287$ & $   5.187\pm   0.059$ \\
SR0791& $   4.470\pm   1.575$ & $  -2.301\pm   0.150$ & $   4.733\pm   0.004$ \\
SR0805& $   0.891\pm   0.206$ & $  -0.125\pm   0.287$ & $   5.173\pm   0.155$ \\
SR0810& $   0.007\pm   0.002$ & $   0.301\pm   0.111$ & $   2.379\pm   0.079$ \\
SR0811& $   2.820\pm   0.870$ & $  -2.301\pm   0.150$ & $   4.817\pm   0.000$ \\
SR0814& $   3.550\pm   1.115$ & $  -2.301\pm   0.150$ & $   5.007\pm   0.001$ \\
SR0817& $   0.040\pm   0.038$ & $  -1.602\pm   0.122$ & $   3.668\pm   0.088$ \\
SR0823& $   0.447\pm   0.229$ & $  -1.602\pm   0.122$ & $   3.971\pm   0.026$ \\
SR0826& $   1.260\pm   0.230$ & $   0.398\pm   0.150$ & $   4.977\pm   0.063$ \\
SR0830& $   0.891\pm   0.103$ & $   0.176\pm   0.150$ & $   4.678\pm   0.070$ \\
SR0835& $   0.251\pm   0.110$ & $  -1.602\pm   0.122$ & $   3.877\pm   0.086$ \\
SR0837& $  12.600\pm   1.300$ & $  -0.155\pm   0.199$ & $   5.844\pm   0.031$ \\
SR0840& $   0.025\pm   0.004$ & $  -0.699\pm   0.111$ & $   3.100\pm   0.064$ \\
SR0846& $  10.000\pm   2.760$ & $  -2.000\pm   0.301$ & $   5.576\pm   0.010$ \\
SR0847& $   0.020\pm   0.004$ & $  -1.602\pm   0.122$ & $   2.966\pm   0.127$ \\
SR0849& $  12.600\pm   0.700$ & $   0.477\pm   0.040$ & $   5.403\pm   0.035$ \\
SR0851& $   0.013\pm   0.008$ & $  -1.602\pm   0.122$ & $   2.884\pm   0.124$ \\
SR0852& $   0.071\pm   0.022$ & $  -2.301\pm   0.238$ & $   3.218\pm   0.046$ \\
SR0856& $   0.020\pm   0.005$ & $  -0.398\pm   0.262$ & $   3.081\pm   0.138$ \\
SR0858& $   0.022\pm   0.005$ & $  -1.602\pm   0.122$ & $   2.868\pm   0.101$ \\
SR0861& $   0.040\pm   0.004$ & $  -1.602\pm   0.122$ & $   3.618\pm   0.126$ \\
SR0863& $   7.940\pm   3.490$ & $  -2.301\pm   0.150$ & $   5.689\pm   0.022$ \\
SR0871& $   1.580\pm   0.295$ & $  -2.301\pm   0.150$ & $   4.846\pm   0.005$ \\
SR0875& $  12.600\pm   2.330$ & $  -1.155\pm   0.316$ & $   4.791\pm   0.082$ \\
SR0883& $   0.063\pm   0.022$ & $  -1.602\pm   0.122$ & $   3.159\pm   0.146$ \\
SR0889& $   7.080\pm   4.065$ & $  -2.301\pm   0.238$ & $   5.717\pm   0.020$ \\
SR0891& $   2.000\pm   0.230$ & $   0.477\pm   0.040$ & $   5.219\pm   0.095$ \\
SR0893& $   1.260\pm   0.145$ & $  -2.000\pm   0.301$ & $   4.213\pm   0.063$ \\
SR0895& $   0.282\pm   0.065$ & $   0.301\pm   0.539$ & $   3.872\pm   0.083$ \\
SR0902& $   3.980\pm   0.460$ & $   0.477\pm   0.040$ & $   4.654\pm   0.029$ \\
SR0904& $  11.200\pm   3.490$ & $  -2.301\pm   0.150$ & $   4.779\pm   0.055$ \\
SR0908& $   2.000\pm   0.465$ & $  -2.301\pm   0.150$ & $   4.102\pm   0.089$ \\
SR0912& $  10.000\pm   2.760$ & $  -2.000\pm   0.301$ & $   4.735\pm   0.029$ \\
SR0914& $   0.891\pm   0.244$ & $  -1.456\pm   0.412$ & $   3.631\pm   0.087$ \\
SR0919& $   0.020\pm   0.004$ & $   0.176\pm   0.238$ & $   3.315\pm   0.057$ \\
SR0930& $   0.100\pm   0.065$ & $  -1.602\pm   0.122$ & $   3.310\pm   0.145$ \\
SR0936& $  12.600\pm   1.300$ & $   0.000\pm   0.124$ & $   5.260\pm   0.109$ \\
SR0939& $   1.260\pm   0.205$ & $  -0.301\pm   0.301$ & $   4.441\pm   0.003$ \\
SR0940& $   4.470\pm   1.900$ & $  -1.699\pm   0.423$ & $   5.718\pm   0.016$ \\
SR0941& $   5.010\pm   1.765$ & $  -2.301\pm   0.150$ & $   5.073\pm   0.007$ \\
SR0946& $   0.100\pm   0.035$ & $  -2.000\pm   0.301$ & $   3.500\pm   0.043$ \\
SR0947& $   0.112\pm   0.031$ & $  -2.301\pm   0.150$ & $   3.446\pm   0.053$ \\
SR0953& $   0.891\pm   0.163$ & $   0.176\pm   0.150$ & $   4.699\pm   0.181$ \\
SR0955& $   0.025\pm   0.005$ & $  -0.699\pm   0.650$ & $   2.824\pm   0.065$ \\
SR0956& $   5.010\pm   1.765$ & $  -2.301\pm   0.150$ & $   4.952\pm   0.023$ \\
SR0960& $   0.036\pm   0.017$ & $  -1.000\pm   0.816$ & $   3.246\pm   0.094$ \\
SR0962& $  12.600\pm   0.700$ & $   0.477\pm   0.040$ & $   6.604\pm   0.048$ \\
SR0968& $   0.178\pm   0.056$ & $   0.477\pm   0.040$ & $   3.958\pm   0.078$ \\
SR0972& $   2.000\pm   0.780$ & $  -1.602\pm   0.122$ & $   4.675\pm   0.078$ \\
SR0980& $   2.000\pm   0.465$ & $  -0.824\pm   0.350$ & $   4.858\pm   0.184$ \\
SR0981& $   0.355\pm   0.215$ & $  -2.301\pm   0.238$ & $   4.165\pm   0.165$ \\
SR0983& $   0.004\pm   0.003$ & $  -1.602\pm   1.389$ & $   3.022\pm   0.058$ \\
SR0986& $   0.398\pm   0.157$ & $  -2.301\pm   0.150$ & $   4.898\pm   0.142$ \\
 SM100& $   0.891\pm   0.314$ & $  -1.301\pm   0.389$ & $   3.510\pm   0.162$ \\
 SM120& $   2.510\pm   0.410$ & $  -0.301\pm   0.850$ & $   4.388\pm   1.081$ \\
 SM127& $   5.010\pm   1.765$ & $  -2.301\pm   0.238$ & $   4.812\pm   0.981$ \\
 SM142& $   7.940\pm   2.790$ & $  -2.301\pm   0.150$ & $   4.800\pm   0.981$ \\
 SM161& $   0.025\pm   0.003$ & $  -0.699\pm   0.111$ & $   2.975\pm   0.090$ \\
 SM166& $  12.600\pm   0.700$ & $   0.477\pm   0.040$ & $   5.125\pm   0.121$ \\
 SM182& $   8.910\pm   3.490$ & $  -1.824\pm   0.350$ & $   4.988\pm   0.189$ \\
 SM189& $   0.501\pm   0.176$ & $  -0.301\pm   0.938$ & $   3.530\pm   0.837$ \\
 SM193& $   7.080\pm   3.365$ & $  -2.301\pm   0.150$ & $   4.354\pm   0.891$ \\
 SM196& $  12.600\pm   2.330$ & $  -1.699\pm   0.199$ & $   4.487\pm   0.180$ \\
 SM204& $   0.028\pm   0.004$ & $  -0.301\pm   0.441$ & $   2.906\pm   0.109$ \\
 SM207& $   0.562\pm   0.198$ & $  -1.000\pm   0.378$ & $   3.876\pm   0.209$ \\
 SM208& $   4.470\pm   1.380$ & $  -2.301\pm   0.238$ & $   4.654\pm   0.215$ \\
 SM210& $   0.040\pm   0.035$ & $  -0.523\pm   1.088$ & $   2.777\pm   0.200$ \\
 SM212& $  12.600\pm   2.760$ & $  -2.301\pm   0.238$ & $   4.982\pm   0.188$ \\
 SM217& $   0.022\pm   0.004$ & $  -0.699\pm   0.588$ & $   2.930\pm   0.146$ \\
 SM233& $  12.600\pm   3.145$ & $  -1.824\pm   0.350$ & $   5.381\pm   0.216$ \\
 SM236& $   0.708\pm   0.222$ & $  -1.699\pm   0.199$ & $   3.901\pm   0.151$ \\
 SM238& $   1.260\pm   0.205$ & $  -0.523\pm   0.772$ & $   4.245\pm   0.466$ \\
 SM240& $   1.000\pm   0.314$ & $  -2.000\pm   0.301$ & $   4.059\pm   0.175$ \\
 SM254& $   0.141\pm   0.138$ & $  -1.000\pm   0.938$ & $   3.135\pm   0.271$ \\
 SM256& $   0.158\pm   0.075$ & $  -1.699\pm   0.573$ & $   3.153\pm   0.295$ \\
 SM266& $   8.910\pm   3.490$ & $  -1.824\pm   0.350$ & $   4.688\pm   0.190$ \\
 SM279& $  12.600\pm   0.700$ & $   0.477\pm   0.040$ & $   6.038\pm   0.242$ \\
 SM287& $   0.008\pm   0.001$ & $   0.301\pm   0.111$ & $   2.749\pm   0.088$ \\
 SM292& $   2.820\pm   1.235$ & $  -2.000\pm   0.301$ & $   4.833\pm   0.225$ \\
 SM293& $   0.016\pm   0.003$ & $   0.398\pm   0.088$ & $   2.527\pm   0.094$ \\
 SM296& $   3.550\pm   1.690$ & $  -2.000\pm   0.301$ & $   4.702\pm   0.221$ \\
 SM320& $   0.022\pm   0.004$ & $   0.000\pm   0.150$ & $   3.943\pm   0.123$ \\
 SM342& $   0.112\pm   0.035$ & $  -2.301\pm   0.150$ & $   3.480\pm   0.160$ \\
 SM361& $   0.282\pm   0.192$ & $  -1.699\pm   0.573$ & $   3.494\pm   0.274$ \\
 SM393& $   0.501\pm   0.082$ & $   0.477\pm   0.088$ & $   3.765\pm   0.189$ \\
 SM003& $   1.780\pm   0.330$ & $  -0.824\pm   0.350$ & $   3.929\pm   0.320$ \\
 SM405& $   0.178\pm   0.062$ & $  -2.301\pm   0.238$ & $   3.378\pm   0.133$ \\
 SM411& $   0.794\pm   0.146$ & $   0.000\pm   0.166$ & $   4.013\pm   0.134$ \\
 SM412& $   8.910\pm   3.490$ & $  -2.301\pm   0.150$ & $   4.858\pm   0.171$ \\
 SM419& $   8.910\pm   3.145$ & $  -1.456\pm   0.412$ &        \nodata        \\
 SM422& $   2.510\pm   0.410$ & $   0.477\pm   0.040$ & $   4.510\pm   0.125$ \\
 SM452& $   1.260\pm   0.145$ & $  -1.699\pm   0.412$ & $   4.004\pm   0.598$ \\
 SM468& $   3.160\pm   1.385$ & $  -2.301\pm   0.238$ & $   4.593\pm   0.175$ \\
 SM469& $   2.510\pm   0.410$ & $  -0.301\pm   0.301$ & $   4.417\pm   0.425$ \\
 SM485& $   0.891\pm   0.163$ & $   0.301\pm   0.150$ & $   3.726\pm   0.146$ \\
 SM487& $   0.025\pm   0.005$ & $  -0.699\pm   0.111$ & $   2.485\pm   0.114$ \\
 SM489& $  12.600\pm   1.845$ & $  -1.456\pm   0.301$ & $   4.901\pm   0.116$ \\
 SM491& $   0.794\pm   0.245$ & $  -1.301\pm   0.316$ & $   3.582\pm   0.159$ \\
 SM495& $   0.794\pm   0.185$ & $   0.000\pm   0.287$ & $   3.846\pm   0.218$ \\
 SM506& $   0.316\pm   0.139$ & $  -0.699\pm   0.772$ & $   3.722\pm   0.181$ \\
 SM514& $  11.200\pm   3.795$ & $  -2.301\pm   0.150$ & $   4.900\pm   0.154$ \\
 SM517& $   3.550\pm   1.250$ & $  -0.071\pm   0.350$ & $   4.089\pm   0.444$ \\
 SM518& $   1.120\pm   0.259$ & $  -2.000\pm   0.301$ & $   3.641\pm   0.146$ \\
 SM519& $   0.355\pm   0.204$ & $  -2.301\pm   0.150$ & $   3.702\pm   0.118$ \\
 SM520& $   1.780\pm   0.415$ & $  -0.022\pm   0.287$ & $   3.989\pm   0.178$ \\
 SM521& $  11.200\pm   2.760$ & $  -1.301\pm   0.301$ & $   4.878\pm   0.141$ \\
 SM522& $   0.018\pm   0.003$ & $  -2.301\pm   0.350$ & $   2.467\pm   0.103$ \\
 SM527& $   2.510\pm   0.990$ & $  -2.301\pm   0.150$ & $   4.392\pm   0.248$ \\
 SM529& $   3.160\pm   1.115$ & $  -2.301\pm   0.150$ & $   4.378\pm   0.153$ \\
 SM535& $   0.251\pm   0.145$ & $  -1.699\pm   0.199$ & $   3.419\pm   0.164$ \\
 SM536& $   0.022\pm   0.004$ & $  -0.699\pm   0.111$ & $   2.763\pm   0.139$ \\
 SM540& $   2.820\pm   0.460$ & $   0.000\pm   0.166$ & $   4.484\pm   0.126$ \\
 SM542& $  12.600\pm   1.300$ & $   0.477\pm   0.040$ & $   4.974\pm   0.192$ \\
 SM546& $   3.550\pm   1.745$ & $   0.000\pm   0.213$ & $   4.861\pm   0.413$ \\
 SM549& $   0.028\pm   0.012$ & $   0.000\pm   0.889$ & $   2.652\pm   0.180$ \\
 SM552& $   1.780\pm   0.295$ & $   0.477\pm   0.088$ & $   4.016\pm   0.131$ \\
 SM554& $   2.510\pm   0.990$ & $  -2.301\pm   0.238$ & $   4.423\pm   0.250$ \\
 SM557& $   0.316\pm   0.202$ & $  -1.301\pm   0.389$ & $   4.092\pm   0.302$ \\
 SM559& $   0.631\pm   0.146$ & $   0.398\pm   0.150$ & $   3.990\pm   0.177$ \\
 SM561& $   0.631\pm   0.301$ & $  -2.301\pm   0.238$ & $   3.584\pm   0.168$ \\
 SM562& $   0.025\pm   0.004$ & $  -0.699\pm   0.111$ & $   2.604\pm   0.101$ \\
 SM569& $   6.310\pm   2.220$ & $  -2.301\pm   0.150$ & $   4.462\pm   0.127$ \\
 SM574& $   0.501\pm   0.116$ & $   0.176\pm   0.199$ & $   4.056\pm   0.128$ \\
 SM575& $   2.510\pm   0.990$ & $  -2.301\pm   0.150$ & $   4.337\pm   0.246$ \\
 SM577& $   0.631\pm   0.146$ & $   0.301\pm   0.238$ & $   3.318\pm   0.159$ \\
 SM578& $   0.562\pm   0.104$ & $   0.176\pm   0.199$ & $   3.352\pm   0.110$ \\
 SM579& $   1.000\pm   0.233$ & $  -2.000\pm   0.238$ & $   3.705\pm   0.140$ \\
 SM583& $  11.200\pm   3.795$ & $   0.477\pm   0.088$ &        \nodata        \\
 SM586& $   0.022\pm   0.005$ & $  -1.155\pm   0.228$ & $   3.154\pm   0.112$ \\
 SM591& $   0.025\pm   0.004$ & $  -0.699\pm   0.111$ & $   2.801\pm   0.101$ \\
 SM592& $   2.510\pm   0.775$ & $  -2.301\pm   0.150$ & $   4.371\pm   0.213$ \\
 SM593& $   1.000\pm   0.233$ & $  -0.071\pm   0.287$ & $   4.087\pm   0.272$ \\
 SM595& $   1.780\pm   0.550$ & $  -2.000\pm   0.350$ & $   4.173\pm   0.140$ \\
 SM597& $   7.080\pm   4.065$ & $  -2.301\pm   0.150$ & $   4.797\pm   0.168$ \\
 SM061& $  11.200\pm   3.145$ & $  -1.824\pm   0.350$ & $   5.120\pm   0.144$ \\
 SM071& $   2.820\pm   0.460$ & $  -0.155\pm   0.262$ & $   4.735\pm   0.163$ \\
 SM076& $   0.020\pm   0.004$ & $   0.176\pm   0.238$ & $   2.503\pm   0.098$ \\
 SM083& $   1.580\pm   0.295$ & $  -2.301\pm   0.150$ & $   4.158\pm   0.115$ \\
 SM088& $   2.820\pm   0.870$ & $  -2.301\pm   0.238$ & $   4.482\pm   0.153$ \\
 
\enddata
\end{deluxetable}
